Stochastic Dissipativity for Systems with Probabilistic Input Delays

This work considers stochastic operators in general inner-product spaces, and in particular, systems with stochastically time-varying input delays of a known probability distribution. Stochastic dissipativity and stability are defined from an operator-theoretic perspective, and the well-known open-loop dissipativity conditions for closed-loop/network stability are extended to the stochastic case. Criteria are derived to identify dissipative nonlinear systems with stochastic input delays, and this result is used to find delay-distribution-dependent linear matrix inequality conditions for stochastic dissipativity of a linear system with input delays of a known probability distribution. A numerical experiment demonstrates the utility of the resulting criteria for robust plant analysis and controller design, highlighting significantly reduced conservatism compared to deterministic methods.

==> Figures/PlotDistribution1Cones.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
         -2.06             0		\\
-2.06         -0.13		\\
-2.05         -0.26		\\
-2.03         -0.39		\\
-2.00         -0.51		\\
-1.96         -0.64		\\
-1.92         -0.76		\\
-1.87         -0.88		\\
-1.81         -0.99		\\
-1.74         -1.10		\\
-1.67         -1.21		\\
-1.59         -1.31		\\
-1.50         -1.41		\\
-1.41         -1.50		\\
-1.31         -1.59		\\
-1.21         -1.67		\\
-1.10         -1.74		\\
-0.99         -1.81		\\
-0.88         -1.87		\\
-0.76         -1.92		\\
-0.64         -1.96		\\
-0.51         -2.00		\\
-0.39         -2.03		\\
-0.26         -2.05		\\
-0.13         -2.06		\\
0.00         -2.06		\\
0.13         -2.06		\\
0.26         -2.05		\\
0.39         -2.03		\\
0.51         -2.00		\\
0.64         -1.96		\\
0.76         -1.92		\\
0.88         -1.87		\\
0.99         -1.81		\\
1.10         -1.74		\\
1.21         -1.67		\\
1.31         -1.59		\\
1.41         -1.50		\\
1.50         -1.41		\\
1.59         -1.31		\\
1.67         -1.21		\\
1.74         -1.10		\\
1.81         -0.99		\\
1.87         -0.88		\\
1.92         -0.76		\\
1.96         -0.64		\\
2.00         -0.51		\\
2.03         -0.39		\\
2.05         -0.26		\\
2.06         -0.13		\\
2.06         -0.00		\\
2.06          0.13		\\
2.05          0.26		\\
2.03          0.39		\\
2.00          0.51		\\
1.96          0.64		\\
1.92          0.76		\\
1.87          0.88		\\
1.81          0.99		\\
1.74          1.10		\\
1.67          1.21		\\
1.59          1.31		\\
1.50          1.41		\\
1.41          1.50		\\
1.31          1.59		\\
1.21          1.67		\\
1.10          1.74		\\
0.99          1.81		\\
0.88          1.87		\\
0.76          1.92		\\
0.64          1.96		\\
0.51          2.00		\\
0.39          2.03		\\
0.26          2.05		\\
0.13          2.06		\\
0.00          2.06		\\
-0.13          2.06		\\
-0.26          2.05		\\
-0.39          2.03		\\
-0.51          2.00		\\
-0.64          1.96		\\
-0.76          1.92		\\
-0.88          1.87		\\
-0.99          1.81		\\
-1.10          1.74		\\
-1.21          1.67		\\
-1.31          1.59		\\
-1.41          1.50		\\
-1.50          1.41		\\
-1.59          1.31		\\
-1.67          1.21		\\
-1.74          1.10		\\
-1.81          0.99		\\
-1.87          0.88		\\
-1.92          0.76		\\
-1.96          0.64		\\
-2.00          0.51		\\
-2.03          0.39		\\
-2.05          0.26		\\
-2.06          0.13		\\
-2.06          0.00		\\
};

\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
    -2.06             0		\\
-2.06         -0.13		\\
-2.05         -0.26		\\
-2.03         -0.39		\\
-2.00         -0.51		\\
-1.96         -0.64		\\
-1.92         -0.76		\\
-1.87         -0.88		\\
-1.81         -0.99		\\
-1.74         -1.10		\\
-1.67         -1.21		\\
-1.59         -1.31		\\
-1.51         -1.41		\\
-1.41         -1.50		\\
-1.32         -1.59		\\
-1.21         -1.67		\\
-1.11         -1.74		\\
-1.00         -1.81		\\
-0.88         -1.87		\\
-0.76         -1.92		\\
-0.64         -1.96		\\
-0.51         -2.00		\\
-0.39         -2.03		\\
-0.26         -2.05		\\
-0.13         -2.06		\\
-0.00         -2.06		\\
0.13         -2.06		\\
0.26         -2.05		\\
0.38         -2.03		\\
0.51         -2.00		\\
0.64         -1.96		\\
0.76         -1.92		\\
0.88         -1.87		\\
0.99         -1.81		\\
1.10         -1.74		\\
1.21         -1.67		\\
1.31         -1.59		\\
1.41         -1.50		\\
1.50         -1.41		\\
1.59         -1.31		\\
1.67         -1.21		\\
1.74         -1.10		\\
1.80         -0.99		\\
1.86         -0.88		\\
1.92         -0.76		\\
1.96         -0.64		\\
2.00         -0.51		\\
2.02         -0.39		\\
2.04         -0.26		\\
2.06         -0.13		\\
2.06         -0.00		\\
2.06          0.13		\\
2.04          0.26		\\
2.02          0.39		\\
2.00          0.51		\\
1.96          0.64		\\
1.92          0.76		\\
1.86          0.88		\\
1.80          0.99		\\
1.74          1.10		\\
1.67          1.21		\\
1.59          1.31		\\
1.50          1.41		\\
1.41          1.50		\\
1.31          1.59		\\
1.21          1.67		\\
1.10          1.74		\\
0.99          1.81		\\
0.88          1.87		\\
0.76          1.92		\\
0.64          1.96		\\
0.51          2.00		\\
0.38          2.03		\\
0.26          2.05		\\
0.13          2.06		\\
-0.00          2.06		\\
-0.13          2.06		\\
-0.26          2.05		\\
-0.39          2.03		\\
-0.51          2.00		\\
-0.64          1.96		\\
-0.76          1.92		\\
-0.88          1.87		\\
-1.00          1.81		\\
-1.11          1.74		\\
-1.21          1.67		\\
-1.32          1.59		\\
-1.41          1.50		\\
-1.51          1.41		\\
-1.59          1.31		\\
-1.67          1.21		\\
-1.74          1.10		\\
-1.81          0.99		\\
-1.87          0.88		\\
-1.92          0.76		\\
-1.96          0.64		\\
-2.00          0.51		\\
-2.03          0.39		\\
-2.05          0.26		\\
-2.06          0.13		\\
-2.06          0.00		\\
};

\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
      -1.96    -10		\\
-1.96          10		\\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotDistribution2Cones.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
        -2.76             0		\\
    -2.76         -0.17		\\
    -2.74         -0.35		\\
    -2.71         -0.52		\\
    -2.67         -0.69		\\
    -2.63         -0.85		\\
    -2.57         -1.02		\\
    -2.50         -1.18		\\
    -2.42         -1.33		\\
    -2.33         -1.48		\\
    -2.23         -1.62		\\
    -2.13         -1.76		\\
    -2.01         -1.89		\\
    -1.89         -2.01		\\
    -1.76         -2.13		\\
    -1.62         -2.23		\\
    -1.48         -2.33		\\
    -1.33         -2.42		\\
    -1.18         -2.50		\\
    -1.02         -2.57		\\
    -0.85         -2.63		\\
    -0.69         -2.67		\\
    -0.52         -2.71		\\
    -0.35         -2.74		\\
    -0.17         -2.76		\\
    0.00         -2.76		\\
    0.17         -2.76		\\
    0.35         -2.74		\\
    0.52         -2.71		\\
    0.69         -2.67		\\
    0.85         -2.63		\\
    1.02         -2.57		\\
    1.18         -2.50		\\
    1.33         -2.42		\\
    1.48         -2.33		\\
    1.62         -2.23		\\
    1.76         -2.13		\\
    1.89         -2.01		\\
    2.01         -1.89		\\
    2.13         -1.76		\\
    2.23         -1.62		\\
    2.33         -1.48		\\
    2.42         -1.33		\\
    2.50         -1.18		\\
    2.57         -1.02		\\
    2.63         -0.85		\\
    2.67         -0.69		\\
    2.71         -0.52		\\
    2.74         -0.35		\\
    2.76         -0.17		\\
    2.76         -0.00		\\
    2.76          0.17		\\
    2.74          0.35		\\
    2.71          0.52		\\
    2.67          0.69		\\
    2.63          0.85		\\
    2.57          1.02		\\
    2.50          1.18		\\
    2.42          1.33		\\
    2.33          1.48		\\
    2.23          1.62		\\
    2.13          1.76		\\
    2.01          1.89		\\
    1.89          2.01		\\
    1.76          2.13		\\
    1.62          2.23		\\
    1.48          2.33		\\
    1.33          2.42		\\
    1.18          2.50		\\
    1.02          2.57		\\
    0.85          2.63		\\
    0.69          2.67		\\
    0.52          2.71		\\
    0.35          2.74		\\
    0.17          2.76		\\
    0.00          2.76		\\
    -0.17          2.76		\\
    -0.35          2.74		\\
    -0.52          2.71		\\
    -0.69          2.67		\\
    -0.85          2.63		\\
    -1.02          2.57		\\
    -1.18          2.50		\\
    -1.33          2.42		\\
    -1.48          2.33		\\
    -1.62          2.23		\\
    -1.76          2.13		\\
    -1.89          2.01		\\
    -2.01          1.89		\\
    -2.13          1.76		\\
    -2.23          1.62		\\
    -2.33          1.48		\\
    -2.42          1.33		\\
    -2.50          1.18		\\
    -2.57          1.02		\\
    -2.63          0.85		\\
    -2.67          0.69		\\
    -2.71          0.52		\\
    -2.74          0.35		\\
    -2.76          0.17		\\
    -2.76          0.00		\\
};

\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
  -2.71             0		\\
-2.70         -0.17		\\
-2.69         -0.35		\\
-2.66         -0.52		\\
-2.62         -0.69		\\
-2.57         -0.85		\\
-2.51         -1.02		\\
-2.44         -1.17		\\
-2.37         -1.33		\\
-2.28         -1.48		\\
-2.18         -1.62		\\
-2.07         -1.76		\\
-1.96         -1.89		\\
-1.84         -2.01		\\
-1.71         -2.13		\\
-1.57         -2.23		\\
-1.43         -2.33		\\
-1.28         -2.42		\\
-1.12         -2.50		\\
-0.96         -2.57		\\
-0.80         -2.62		\\
-0.63         -2.67		\\
-0.46         -2.71		\\
-0.29         -2.74		\\
-0.12         -2.75		\\
0.05         -2.76		\\
0.23         -2.75		\\
0.40         -2.74		\\
0.57         -2.71		\\
0.74         -2.67		\\
0.91         -2.62		\\
1.07         -2.57		\\
1.23         -2.50		\\
1.38         -2.42		\\
1.53         -2.33		\\
1.67         -2.23		\\
1.81         -2.13		\\
1.94         -2.01		\\
2.06         -1.89		\\
2.18         -1.76		\\
2.28         -1.62		\\
2.38         -1.48		\\
2.47         -1.33		\\
2.55         -1.17		\\
2.62         -1.02		\\
2.68         -0.85		\\
2.72         -0.69		\\
2.76         -0.52		\\
2.79         -0.35		\\
2.81         -0.17		\\
2.81         -0.00		\\
2.81          0.17		\\
2.79          0.35		\\
2.76          0.52		\\
2.72          0.69		\\
2.68          0.85		\\
2.62          1.02		\\
2.55          1.17		\\
2.47          1.33		\\
2.38          1.48		\\
2.28          1.62		\\
2.18          1.76		\\
2.06          1.89		\\
1.94          2.01		\\
1.81          2.13		\\
1.67          2.23		\\
1.53          2.33		\\
1.38          2.42		\\
1.23          2.50		\\
1.07          2.57		\\
0.91          2.62		\\
0.74          2.67		\\
0.57          2.71		\\
0.40          2.74		\\
0.23          2.75		\\
0.05          2.76		\\
-0.12          2.75		\\
-0.29          2.74		\\
-0.46          2.71		\\
-0.63          2.67		\\
-0.80          2.62		\\
-0.96          2.57		\\
-1.12          2.50		\\
-1.28          2.42		\\
-1.43          2.33		\\
-1.57          2.23		\\
-1.71          2.13		\\
-1.84          2.01		\\
-1.96          1.89		\\
-2.07          1.76		\\
-2.18          1.62		\\
-2.28          1.48		\\
-2.37          1.33		\\
-2.44          1.17		\\
-2.51          1.02		\\
-2.57          0.85		\\
-2.62          0.69		\\
-2.66          0.52		\\
-2.69          0.35		\\
-2.70          0.17		\\
-2.71          0.00		\\
};

\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
-1.95             -10 \\
-1.95          10.00 \\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotDistribution3Cones.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
        -3.91             0		\\
   -3.90         -0.25		\\
   -3.88         -0.49		\\
   -3.84         -0.73		\\
   -3.79         -0.97		\\
   -3.72         -1.21		\\
   -3.64         -1.44		\\
   -3.54         -1.66		\\
   -3.43         -1.88		\\
   -3.30         -2.10		\\
   -3.16         -2.30		\\
   -3.01         -2.49		\\
   -2.85         -2.68		\\
   -2.68         -2.85		\\
   -2.49         -3.01		\\
   -2.30         -3.16		\\
   -2.10         -3.30		\\
   -1.88         -3.43		\\
   -1.66         -3.54		\\
   -1.44         -3.64		\\
   -1.21         -3.72		\\
   -0.97         -3.79		\\
   -0.73         -3.84		\\
   -0.49         -3.88		\\
   -0.25         -3.90		\\
   0.00         -3.91		\\
   0.25         -3.90		\\
   0.49         -3.88		\\
   0.73         -3.84		\\
   0.97         -3.79		\\
   1.21         -3.72		\\
   1.44         -3.64		\\
   1.66         -3.54		\\
   1.88         -3.43		\\
   2.10         -3.30		\\
   2.30         -3.16		\\
   2.49         -3.01		\\
   2.68         -2.85		\\
   2.85         -2.68		\\
   3.01         -2.49		\\
   3.16         -2.30		\\
   3.30         -2.10		\\
   3.43         -1.88		\\
   3.54         -1.66		\\
   3.64         -1.44		\\
   3.72         -1.21		\\
   3.79         -0.97		\\
   3.84         -0.73		\\
   3.88         -0.49		\\
   3.90         -0.25		\\
   3.91         -0.00		\\
   3.90          0.25		\\
   3.88          0.49		\\
   3.84          0.73		\\
   3.79          0.97		\\
   3.72          1.21		\\
   3.64          1.44		\\
   3.54          1.66		\\
   3.43          1.88		\\
   3.30          2.10		\\
   3.16          2.30		\\
   3.01          2.49		\\
   2.85          2.68		\\
   2.68          2.85		\\
   2.49          3.01		\\
   2.30          3.16		\\
   2.10          3.30		\\
   1.88          3.43		\\
   1.66          3.54		\\
   1.44          3.64		\\
   1.21          3.72		\\
   0.97          3.79		\\
   0.73          3.84		\\
   0.49          3.88		\\
   0.25          3.90		\\
   0.00          3.91		\\
   -0.25          3.90		\\
   -0.49          3.88		\\
   -0.73          3.84		\\
   -0.97          3.79		\\
   -1.21          3.72		\\
   -1.44          3.64		\\
   -1.66          3.54		\\
   -1.88          3.43		\\
   -2.10          3.30		\\
   -2.30          3.16		\\
   -2.49          3.01		\\
   -2.68          2.85		\\
   -2.85          2.68		\\
   -3.01          2.49		\\
   -3.16          2.30		\\
   -3.30          2.10		\\
   -3.43          1.88		\\
   -3.54          1.66		\\
   -3.64          1.44		\\
   -3.72          1.21		\\
   -3.79          0.97		\\
   -3.84          0.73		\\
   -3.88          0.49		\\
   -3.90          0.25		\\
   -3.91          0.00		\\
};

\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
   -3.91             0		\\
-3.90         -0.25		\\
-3.88         -0.49		\\
-3.84         -0.73		\\
-3.79         -0.97		\\
-3.72         -1.21		\\
-3.64         -1.44		\\
-3.54         -1.66		\\
-3.43         -1.88		\\
-3.30         -2.10		\\
-3.16         -2.30		\\
-3.01         -2.49		\\
-2.85         -2.68		\\
-2.68         -2.85		\\
-2.49         -3.01		\\
-2.30         -3.16		\\
-2.10         -3.30		\\
-1.88         -3.43		\\
-1.66         -3.54		\\
-1.44         -3.64		\\
-1.21         -3.72		\\
-0.97         -3.79		\\
-0.73         -3.84		\\
-0.49         -3.88		\\
-0.25         -3.90		\\
0.00         -3.91		\\
0.25         -3.90		\\
0.49         -3.88		\\
0.73         -3.84		\\
0.97         -3.79		\\
1.21         -3.72		\\
1.44         -3.64		\\
1.66         -3.54		\\
1.88         -3.43		\\
2.10         -3.30		\\
2.30         -3.16		\\
2.49         -3.01		\\
2.68         -2.85		\\
2.85         -2.68		\\
3.01         -2.49		\\
3.16         -2.30		\\
3.30         -2.10		\\
3.43         -1.88		\\
3.54         -1.66		\\
3.64         -1.44		\\
3.72         -1.21		\\
3.79         -0.97		\\
3.84         -0.73		\\
3.88         -0.49		\\
3.90         -0.25		\\
3.91         -0.00		\\
3.90          0.25		\\
3.88          0.49		\\
3.84          0.73		\\
3.79          0.97		\\
3.72          1.21		\\
3.64          1.44		\\
3.54          1.66		\\
3.43          1.88		\\
3.30          2.10		\\
3.16          2.30		\\
3.01          2.49		\\
2.85          2.68		\\
2.68          2.85		\\
2.49          3.01		\\
2.30          3.16		\\
2.10          3.30		\\
1.88          3.43		\\
1.66          3.54		\\
1.44          3.64		\\
1.21          3.72		\\
0.97          3.79		\\
0.73          3.84		\\
0.49          3.88		\\
0.25          3.90		\\
0.00          3.91		\\
-0.25          3.90		\\
-0.49          3.88		\\
-0.73          3.84		\\
-0.97          3.79		\\
-1.21          3.72		\\
-1.44          3.64		\\
-1.66          3.54		\\
-1.88          3.43		\\
-2.10          3.30		\\
-2.30          3.16		\\
-2.49          3.01		\\
-2.68          2.85		\\
-2.85          2.68		\\
-3.01          2.49		\\
-3.16          2.30		\\
-3.30          2.10		\\
-3.43          1.88		\\
-3.54          1.66		\\
-3.64          1.44		\\
-3.72          1.21		\\
-3.79          0.97		\\
-3.84          0.73		\\
-3.88          0.49		\\
-3.90          0.25		\\
-3.91          0.00		\\
};

\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
-2.78             -10 \\
-2.78          10.00 \\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotDistribution4Cones.tex <==
%le was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
         -3.63             0		\\
    -3.62         -0.23		\\
    -3.60         -0.45		\\
    -3.56         -0.68		\\
    -3.51         -0.90		\\
    -3.45         -1.12		\\
    -3.37         -1.34		\\
    -3.28         -1.54		\\
    -3.18         -1.75		\\
    -3.06         -1.94		\\
    -2.94         -2.13		\\
    -2.80         -2.31		\\
    -2.64         -2.48		\\
    -2.48         -2.64		\\
    -2.31         -2.80		\\
    -2.13         -2.94		\\
    -1.94         -3.06		\\
    -1.75         -3.18		\\
    -1.54         -3.28		\\
    -1.34         -3.37		\\
    -1.12         -3.45		\\
    -0.90         -3.51		\\
    -0.68         -3.56		\\
    -0.45         -3.60		\\
    -0.23         -3.62		\\
    0.00         -3.63		\\
    0.23         -3.62		\\
    0.45         -3.60		\\
    0.68         -3.56		\\
    0.90         -3.51		\\
    1.12         -3.45		\\
    1.34         -3.37		\\
    1.54         -3.28		\\
    1.75         -3.18		\\
    1.94         -3.06		\\
    2.13         -2.94		\\
    2.31         -2.80		\\
    2.48         -2.64		\\
    2.64         -2.48		\\
    2.80         -2.31		\\
    2.94         -2.13		\\
    3.06         -1.94		\\
    3.18         -1.75		\\
    3.28         -1.54		\\
    3.37         -1.34		\\
    3.45         -1.12		\\
    3.51         -0.90		\\
    3.56         -0.68		\\
    3.60         -0.45		\\
    3.62         -0.23		\\
    3.63         -0.00		\\
    3.62          0.23		\\
    3.60          0.45		\\
    3.56          0.68		\\
    3.51          0.90		\\
    3.45          1.12		\\
    3.37          1.34		\\
    3.28          1.54		\\
    3.18          1.75		\\
    3.06          1.94		\\
    2.94          2.13		\\
    2.80          2.31		\\
    2.64          2.48		\\
    2.48          2.64		\\
    2.31          2.80		\\
    2.13          2.94		\\
    1.94          3.06		\\
    1.75          3.18		\\
    1.54          3.28		\\
    1.34          3.37		\\
    1.12          3.45		\\
    0.90          3.51		\\
    0.68          3.56		\\
    0.45          3.60		\\
    0.23          3.62		\\
    0.00          3.63		\\
    -0.23          3.62		\\
    -0.45          3.60		\\
    -0.68          3.56		\\
    -0.90          3.51		\\
    -1.12          3.45		\\
    -1.34          3.37		\\
    -1.54          3.28		\\
    -1.75          3.18		\\
    -1.94          3.06		\\
    -2.13          2.94		\\
    -2.31          2.80		\\
    -2.48          2.64		\\
    -2.64          2.48		\\
    -2.80          2.31		\\
    -2.94          2.13		\\
    -3.06          1.94		\\
    -3.18          1.75		\\
    -3.28          1.54		\\
    -3.37          1.34		\\
    -3.45          1.12		\\
    -3.51          0.90		\\
    -3.56          0.68		\\
    -3.60          0.45		\\
    -3.62          0.23		\\
    -3.63          0.00		\\
};

\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
       -2.50             0		\\
 -2.49         -0.21		\\
 -2.47         -0.43		\\
 -2.44         -0.64		\\
 -2.39         -0.85		\\
 -2.33         -1.05		\\
 -2.26         -1.25		\\
 -2.18         -1.45		\\
 -2.08         -1.64		\\
 -1.97         -1.83		\\
 -1.85         -2.00		\\
 -1.72         -2.17		\\
 -1.58         -2.33		\\
 -1.43         -2.48		\\
 -1.27         -2.62		\\
 -1.10         -2.76		\\
 -0.92         -2.88		\\
 -0.74         -2.98		\\
 -0.54         -3.08		\\
 -0.35         -3.17		\\
 -0.15         -3.24		\\
 0.06         -3.30		\\
 0.27         -3.35		\\
 0.48         -3.38		\\
 0.69         -3.40		\\
 0.91         -3.41		\\
 1.12         -3.40		\\
 1.33         -3.38		\\
 1.54         -3.35		\\
 1.75         -3.30		\\
 1.96         -3.24		\\
 2.16         -3.17		\\
 2.36         -3.08		\\
 2.55         -2.98		\\
 2.73         -2.88		\\
 2.91         -2.76		\\
 3.08         -2.62		\\
 3.24         -2.48		\\
 3.39         -2.33		\\
 3.53         -2.17		\\
 3.66         -2.00		\\
 3.78         -1.83		\\
 3.89         -1.64		\\
 3.99         -1.45		\\
 4.07         -1.25		\\
 4.15         -1.05		\\
 4.20         -0.85		\\
 4.25         -0.64		\\
 4.28         -0.43		\\
 4.30         -0.21		\\
 4.31         -0.00		\\
 4.30          0.21		\\
 4.28          0.43		\\
 4.25          0.64		\\
 4.20          0.85		\\
 4.15          1.05		\\
 4.07          1.25		\\
 3.99          1.45		\\
 3.89          1.64		\\
 3.78          1.83		\\
 3.66          2.00		\\
 3.53          2.17		\\
 3.39          2.33		\\
 3.24          2.48		\\
 3.08          2.62		\\
 2.91          2.76		\\
 2.73          2.88		\\
 2.55          2.98		\\
 2.36          3.08		\\
 2.16          3.17		\\
 1.96          3.24		\\
 1.75          3.30		\\
 1.54          3.35		\\
 1.33          3.38		\\
 1.12          3.40		\\
 0.91          3.41		\\
 0.69          3.40		\\
 0.48          3.38		\\
 0.27          3.35		\\
 0.06          3.30		\\
 -0.15          3.24		\\
 -0.35          3.17		\\
 -0.54          3.08		\\
 -0.74          2.98		\\
 -0.92          2.88		\\
 -1.10          2.76		\\
 -1.27          2.62		\\
 -1.43          2.48		\\
 -1.58          2.33		\\
 -1.72          2.17		\\
 -1.85          2.00		\\
 -1.97          1.83		\\
 -2.08          1.64		\\
 -2.18          1.45		\\
 -2.26          1.25		\\
 -2.33          1.05		\\
 -2.39          0.85		\\
 -2.44          0.64		\\
 -2.47          0.43		\\
 -2.49          0.21		\\
 -2.50          0.00		\\
};

\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
         -0.87            -10 \\
-0.87          10.00 \\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotDistribution5Cones.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
         -2.11             0		\\
    -2.11         -0.13		\\
    -2.10         -0.26		\\
    -2.08         -0.40		\\
    -2.05         -0.53		\\
    -2.01         -0.65		\\
    -1.97         -0.78		\\
    -1.91         -0.90		\\
    -1.85         -1.02		\\
    -1.78         -1.13		\\
    -1.71         -1.24		\\
    -1.63         -1.35		\\
    -1.54         -1.45		\\
    -1.45         -1.54		\\
    -1.35         -1.63		\\
    -1.24         -1.71		\\
    -1.13         -1.78		\\
    -1.02         -1.85		\\
    -0.90         -1.91		\\
    -0.78         -1.97		\\
    -0.65         -2.01		\\
    -0.53         -2.05		\\
    -0.40         -2.08		\\
    -0.26         -2.10		\\
    -0.13         -2.11		\\
    0.00         -2.11		\\
    0.13         -2.11		\\
    0.26         -2.10		\\
    0.40         -2.08		\\
    0.53         -2.05		\\
    0.65         -2.01		\\
    0.78         -1.97		\\
    0.90         -1.91		\\
    1.02         -1.85		\\
    1.13         -1.78		\\
    1.24         -1.71		\\
    1.35         -1.63		\\
    1.45         -1.54		\\
    1.54         -1.45		\\
    1.63         -1.35		\\
    1.71         -1.24		\\
    1.78         -1.13		\\
    1.85         -1.02		\\
    1.91         -0.90		\\
    1.97         -0.78		\\
    2.01         -0.65		\\
    2.05         -0.53		\\
    2.08         -0.40		\\
    2.10         -0.26		\\
    2.11         -0.13		\\
    2.11         -0.00		\\
    2.11          0.13		\\
    2.10          0.26		\\
    2.08          0.40		\\
    2.05          0.53		\\
    2.01          0.65		\\
    1.97          0.78		\\
    1.91          0.90		\\
    1.85          1.02		\\
    1.78          1.13		\\
    1.71          1.24		\\
    1.63          1.35		\\
    1.54          1.45		\\
    1.45          1.54		\\
    1.35          1.63		\\
    1.24          1.71		\\
    1.13          1.78		\\
    1.02          1.85		\\
    0.90          1.91		\\
    0.78          1.97		\\
    0.65          2.01		\\
    0.53          2.05		\\
    0.40          2.08		\\
    0.26          2.10		\\
    0.13          2.11		\\
    0.00          2.11		\\
    -0.13          2.11		\\
    -0.26          2.10		\\
    -0.40          2.08		\\
    -0.53          2.05		\\
    -0.65          2.01		\\
    -0.78          1.97		\\
    -0.90          1.91		\\
    -1.02          1.85		\\
    -1.13          1.78		\\
    -1.24          1.71		\\
    -1.35          1.63		\\
    -1.45          1.54		\\
    -1.54          1.45		\\
    -1.63          1.35		\\
    -1.71          1.24		\\
    -1.78          1.13		\\
    -1.85          1.02		\\
    -1.91          0.90		\\
    -1.97          0.78		\\
    -2.01          0.65		\\
    -2.05          0.53		\\
    -2.08          0.40		\\
    -2.10          0.26		\\
    -2.11          0.13		\\
    -2.11          0.00		\\
};


\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
      -0.62             0		\\
-0.61         -0.10		\\
-0.61         -0.19		\\
-0.59         -0.28		\\
-0.57         -0.38		\\
-0.54         -0.47		\\
-0.51         -0.56		\\
-0.47         -0.65		\\
-0.43         -0.73		\\
-0.38         -0.81		\\
-0.33         -0.89		\\
-0.27         -0.97		\\
-0.21         -1.04		\\
-0.14         -1.11		\\
-0.07         -1.17		\\
0.01         -1.23		\\
0.09         -1.28		\\
0.17         -1.33		\\
0.25         -1.37		\\
0.34         -1.41		\\
0.43         -1.44		\\
0.52         -1.47		\\
0.61         -1.49		\\
0.71         -1.50		\\
0.80         -1.51		\\
0.90         -1.52		\\
0.99         -1.51		\\
1.09         -1.50		\\
1.18         -1.49		\\
1.28         -1.47		\\
1.37         -1.44		\\
1.46         -1.41		\\
1.54         -1.37		\\
1.63         -1.33		\\
1.71         -1.28		\\
1.79         -1.23		\\
1.86         -1.17		\\
1.94         -1.11		\\
2.00         -1.04		\\
2.07         -0.97		\\
2.12         -0.89		\\
2.18         -0.81		\\
2.23         -0.73		\\
2.27         -0.65		\\
2.31         -0.56		\\
2.34         -0.47		\\
2.37         -0.38		\\
2.39         -0.28		\\
2.40         -0.19		\\
2.41         -0.10		\\
2.41         -0.00		\\
2.41          0.10		\\
2.40          0.19		\\
2.39          0.28		\\
2.37          0.38		\\
2.34          0.47		\\
2.31          0.56		\\
2.27          0.65		\\
2.23          0.73		\\
2.18          0.81		\\
2.12          0.89		\\
2.07          0.97		\\
2.00          1.04		\\
1.94          1.11		\\
1.86          1.17		\\
1.79          1.23		\\
1.71          1.28		\\
1.63          1.33		\\
1.54          1.37		\\
1.46          1.41		\\
1.37          1.44		\\
1.28          1.47		\\
1.18          1.49		\\
1.09          1.50		\\
0.99          1.51		\\
0.90          1.52		\\
0.80          1.51		\\
0.71          1.50		\\
0.61          1.49		\\
0.52          1.47		\\
0.43          1.44		\\
0.34          1.41		\\
0.25          1.37		\\
0.17          1.33		\\
0.09          1.28		\\
0.01          1.23		\\
-0.07          1.17		\\
-0.14          1.11		\\
-0.21          1.04		\\
-0.27          0.97		\\
-0.33          0.89		\\
-0.38          0.81		\\
-0.43          0.73		\\
-0.47          0.65		\\
-0.51          0.56		\\
-0.54          0.47		\\
-0.57          0.38		\\
-0.59          0.28		\\
-0.61          0.19		\\
-0.61          0.10		\\
-0.62          0.00		\\
};


\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
         -0.19            -10 \\
-0.19          10.00 \\
};


\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotSimulationDelay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.27\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=2mm},%,font=\fsize},
xlabel={Time},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black},align=center},%,font=\fsize},
ylabel={Delay},
ytick = {0,1,2,3,4,5},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw= green,thick] table[row sep=crcr] {
0	5	\\
1  5   \\
1	1	\\
2	1	\\
3	1	\\
4	1	\\
5	1	\\
6	1	\\
7	1	\\
8	1	\\
9	1	\\
10 1 \\
10	2	\\
11 2 \\
11	1	\\
12	1	\\
13 1 \\
13	2	\\
14 2 \\
14	1	\\
15	1	\\
16	1	\\
17 1 \\
17	4	\\
18 4 \\
18	2	\\
19 2 \\
19	1	\\
20	1	\\
21	1	\\
22	1	\\
23	1	\\
24	1	\\
25	1	\\
26 1 \\
26	4	\\
27 4 \\
27	1	\\
28	1	\\
29	1	\\
30	1	\\
31	1	\\
32	1	\\
33 1 \\
33	3	\\
34 3 \\
34	1	\\
35 1 \\
35	2	\\
36 2 \\
36	1	\\
37	1	\\
38	1	\\
39	1	\\
40	1	\\
41 1 \\
41	2	\\
42 2 \\
42	1	\\
43	1	\\
44	1	\\
45	1	\\
46	1	\\
47	1	\\
48	1	\\
49	1	\\
};



\end{axis}
\end{tikzpicture}

==> Figures/PlotSimulationDeterministic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.27\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=2mm},%,font=\fsize},
xlabel={Time},
xtick={0,25,50},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},align=center,yshift=-3mm},%,font=\fsize},
ylabel={Output},
%tick label style={font=\tsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw= black,thick] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	0	\\
1	0.96	\\
2	1.72	\\
3	2.44	\\
4	2.16	\\
5	2.03	\\
6	1.9	\\
7	1.76	\\
8	1.63	\\
9	1.5	\\
10	1.38	\\
11	1.26	\\
12	1.16	\\
13	1.06	\\
14	0.97	\\
15	0.89	\\
16	0.82	\\
17	0.75	\\
18	0.68	\\
19	0.63	\\
20	0.57	\\
21	0.52	\\
22	0.48	\\
23	0.44	\\
24	0.4	\\
25	0.37	\\
26	0.34	\\
27	0.31	\\
28	0.28	\\
29	0.26	\\
30	0.24	\\
31	0.22	\\
32	0.2	\\
33	0.18	\\
34	0.17	\\
35	0.15	\\
36	0.14	\\
37	0.13	\\
38	0.12	\\
39	0.11	\\
40	0.1	\\
41	0.09	\\
42	0.08	\\
43	0.08	\\
44	0.07	\\
45	0.06	\\
46	0.06	\\
47	0.05	\\
48	0.05	\\
49	0.05	\\
};


\addplot[draw= red,thick,dashed] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	-2.2	\\
1	-2.41	\\
2	-2.58	\\
3	-0.54	\\
4	-0.47	\\
5	-0.45	\\
6	-0.42	\\
7	-0.39	\\
8	-0.36	\\
9	-0.33	\\
10	-0.3	\\
11	-0.28	\\
12	-0.26	\\
13	-0.23	\\
14	-0.21	\\
15	-0.2	\\
16	-0.18	\\
17	-0.17	\\
18	-0.15	\\
19	-0.14	\\
20	-0.13	\\
21	-0.12	\\
22	-0.11	\\
23	-0.1	\\
24	-0.09	\\
25	-0.08	\\
26	-0.07	\\
27	-0.07	\\
28	-0.06	\\
29	-0.06	\\
30	-0.05	\\
31	-0.05	\\
32	-0.04	\\
33	-0.04	\\
34	-0.04	\\
35	-0.03	\\
36	-0.03	\\
37	-0.03	\\
38	-0.03	\\
39	-0.02	\\
40	-0.02	\\
41	-0.02	\\
42	-0.02	\\
43	-0.02	\\
44	-0.02	\\
45	-0.01	\\
46	-0.01	\\
47	-0.01	\\
48	-0.01	\\
49	-0.01	\\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	0 0 \\ 
	50 0 \\	
};



\end{axis}
\end{tikzpicture}

==> Figures/PlotSimulationOpenLoop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.27\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=2mm},%,font=\fsize},
xlabel={Time},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},align=center,yshift=-3mm},%,font=\fsize},
ylabel={Output},
%tick label style={font=\tsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},%, font = \fsiz
legend pos = south east
]
\addplot[draw= black,thick] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	0	\\
1	0.96	\\
2	1.93	\\
3	2.88	\\
4	2.85	\\
5	2.77	\\
6	2.66	\\
7	2.54	\\
8	2.41	\\
9	2.29	\\
10	2.17	\\
11	2.05	\\
12	1.94	\\
13	1.84	\\
14	1.73	\\
15	1.64	\\
16	1.55	\\
17	1.46	\\
18	1.38	\\
19	1.31	\\
20	1.23	\\
21	1.17	\\
22	1.1	\\
23	1.04	\\
24	0.98	\\
25	0.93	\\
26	0.88	\\
27	0.83	\\
28	0.78	\\
29	0.74	\\
30	0.7	\\
31	0.66	\\
32	0.62	\\
33	0.59	\\
34	0.56	\\
35	0.53	\\
36	0.5	\\
37	0.47	\\
38	0.44	\\
39	0.42	\\
40	0.4	\\
41	0.37	\\
42	0.35	\\
43	0.33	\\
44	0.31	\\
45	0.3	\\
46	0.28	\\
47	0.27	\\
48	0.25	\\
49	0.24	\\
};
\addlegendentry{Plant}

\addplot[draw=red,dashed,thick] table[row sep=crcr] {
-1 -1 \\ 
-1 -2 \\
};
\addlegendentry{Controller}

\addplot[draw=gray,thin] table[row sep=crcr] {
	0 0 \\ 
	50 0 \\	
};



\end{axis}
\end{tikzpicture}

==> Figures/PlotSimulationStochastic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.27\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=2mm},%,font=\fsize},
xlabel={Time},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},align=center,yshift=-3mm},%,font=\fsize},
ylabel={Output},
%tick label style={font=\tsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw= black,thick] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	0	\\
1	0.96	\\
2	0.8204	\\
3	0.5472	\\
4	-0.6835	\\
5	-0.7852	\\
6	-0.7175	\\
7	-0.6167	\\
8	-0.513	\\
9	-0.4169	\\
10	-0.3329	\\
11	-0.2514	\\
12	-0.1931	\\
13	-0.1476	\\
14	-0.1055	\\
15	-0.0779	\\
16	-0.0575	\\
17	-0.0423	\\
18	-0.0209	\\
19	-0.0107	\\
20	-0.0058	\\
21	-0.0029	\\
22	-0.0012	\\
23	-0.0002	\\
24	0.0003	\\
25	0.0005	\\
26	0.0006	\\
27	0.0008	\\
28	0.0007	\\
29	0.0006	\\
30	0.0005	\\
31	0.0004	\\
32	0.0004	\\
33	0.0003	\\
34	0.0002	\\
35	0.0001	\\
36	0.0001	\\
37	0.0001	\\
38	0.0001	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
};


\addplot[draw= red,thick,dashed] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	-11.5579	\\
1	-12.6675	\\
2	-12.5062	\\
3	-0.6324	\\
4	0.79	\\
5	0.9076	\\
6	0.8293	\\
7	0.7128	\\
8	0.5929	\\
9	0.4819	\\
10	0.3848	\\
11	0.2906	\\
12	0.2232	\\
13	0.1706	\\
14	0.122	\\
15	0.09	\\
16	0.0664	\\
17	0.0488	\\
18	0.0242	\\
19	0.0124	\\
20	0.0067	\\
21	0.0034	\\
22	0.0014	\\
23	0.0003	\\
24	-0.0003	\\
25	-0.0006	\\
26	-0.0007	\\
27	-0.0009	\\
28	-0.0009	\\
29	-0.0008	\\
30	-0.0006	\\
31	-0.0005	\\
32	-0.0004	\\
33	-0.0003	\\
34	-0.0002	\\
35	-0.0002	\\
36	-0.0001	\\
37	-0.0001	\\
38	-0.0001	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	0 0 \\ 
	50 0 \\	
};



\end{axis}
\end{tikzpicture}

==> Figures/PlotSimulationUnstable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\columnwidth,
height=.27\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black},yshift=2mm},%,font=\fsize},
xlabel={Time},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black},align=center,yshift=-3mm},%,font=\fsize},
ylabel={Output},
ytick={-3,-2,-1,0,1,2,3},
yticklabels={$-3e6$,$-2e6$,$-1e6$,$0$,$1e6$,$2e6$,$3e6$},
%tick label style={font=\tsize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw= black,thick] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	0	\\
1	0.00000096	\\
2	-0.00001535	\\
3	-0.00003351	\\
4	-0.00002422	\\
5	0.00003455	\\
6	0.00007801	\\
7	0.00001886	\\
8	-0.00011797	\\
9	-0.0001535	\\
10	0.000051	\\
11	0.00026071	\\
12	0.00017679	\\
13	-0.00027807	\\
14	-0.00073955	\\
15	-0.00026362	\\
16	0.00103307	\\
17	0.00151798	\\
18	0.00199661	\\
19	0.00018208	\\
20	-0.00334664	\\
21	-0.00374423	\\
22	0.00206361	\\
23	0.0086898	\\
24	0.00523143	\\
25	-0.0099538	\\
26	-0.0193578	\\
27	-0.02299847	\\
28	0.01079917	\\
29	0.05158468	\\
30	0.03367208	\\
31	-0.0563847	\\
32	-0.11674167	\\
33	-0.01986481	\\
34	-0.07477359	\\
35	-0.03882308	\\
36	-0.00160653	\\
37	0.0682729	\\
38	0.07331242	\\
39	-0.04489557	\\
40	-0.17454714	\\
41	-0.09892555	\\
42	-0.01777342	\\
43	0.15810827	\\
44	0.193696	\\
45	-0.08000094	\\
46	-0.4220773	\\
47	-0.28959942	\\
48	0.44731143	\\
49	0.9658428	\\
};

\addplot[draw= red,thick,dashed] table[row sep=crcr] {
-5	0	\\
-4	0	\\
-3	0	\\
-2	0	\\
-1	0	\\
0	-0.00018	\\
1	-0.00019728	\\
2	0.0000963	\\
3	0.00060326	\\
4	0.00043598	\\
5	-0.00062192	\\
6	-0.00140421	\\
7	-0.00033954	\\
8	0.00212352	\\
9	0.00276302	\\
10	-0.00091808	\\
11	-0.00469287	\\
12	-0.00318214	\\
13	0.00500534	\\
14	0.01331186	\\
15	0.0047451	\\
16	-0.01859533	\\
17	-0.02732362	\\
18	-0.03593906	\\
19	-0.00327745	\\
20	0.06023946	\\
21	0.06739621	\\
22	-0.03714497	\\
23	-0.15641635	\\
24	-0.09416567	\\
25	0.17916845	\\
26	0.34844042	\\
27	0.41397249	\\
28	-0.19438509	\\
29	-0.92852427	\\
30	-0.60609742	\\
31	1.01492465	\\
32	2.10135	\\
33	0.35756656	\\
34	1.34592469	\\
35	0.69881544	\\
36	0.02891756	\\
37	-1.22891219	\\
38	-1.31962359	\\
39	0.80812028	\\
40	3.14184861	\\
41	1.78065988	\\
42	0.31992148	\\
43	-2.84594886	\\
44	-3.48652804	\\
45	1.44001698	\\
46	7.59739136	\\
47	5.2127896	\\
48	-8.0516058	\\
49	-17.38517032	\\
};

\addplot[draw=gray,thin] table[row sep=crcr] {
	0 0 \\ 
	50 0 \\	
};



\end{axis}
\end{tikzpicture}

==> Figures/PlotStochasticNyquist.tex <==
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor2}{HTML}{D55E00}%
\definecolor{mycolor1}{HTML}{0072B2}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-1,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Real},
xtick={-1, -0.5, 0, 0.5, 1, 1.5, 2},
ymin=-1.75,
ymax=1.75,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Imaginary},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = outer north east
]
\addplot[draw= black,ultra thick] table[row sep=crcr] {
	 -0.0473    0.0000		\\
	-0.0473    0.0019		\\
	-0.0474    0.0038		\\
	-0.0474    0.0058		\\
	-0.0474    0.0077		\\
	-0.0474    0.0097		\\
	-0.0475    0.0117		\\
	-0.0475    0.0138		\\
	-0.0476    0.0159		\\
	-0.0476    0.0181		\\
	-0.0477    0.0203		\\
	-0.0478    0.0227		\\
	-0.0479    0.0251		\\
	-0.0480    0.0277		\\
	-0.0481    0.0304		\\
	-0.0482    0.0333		\\
	-0.0484    0.0363		\\
	-0.0486    0.0396		\\
	-0.0488    0.0431		\\
	-0.0490    0.0469		\\
	-0.0496    0.0572		\\
	-0.0503    0.0687		\\
	-0.0511    0.0816		\\
	-0.0519    0.0963		\\
	-0.0525    0.1131		\\
	-0.0528    0.1324		\\
	-0.0525    0.1546		\\
	-0.0514    0.1801		\\
	-0.0490    0.2093		\\
	-0.0447    0.2426		\\
	-0.0379    0.2802		\\
	-0.0280    0.3225		\\
	-0.0140    0.3697		\\
	0.0050    0.4218		\\
	0.0300    0.4789		\\
	0.0625    0.5405		\\
	0.1037    0.6062		\\
	0.1551    0.6750		\\
	0.2182    0.7454		\\
	0.2942    0.8152		\\
	0.3838    0.8819		\\
	0.4870    0.9423		\\
	0.6029    0.9929		\\
	0.7293    1.0304		\\
	0.8631    1.0522		\\
	1.0000    1.0567		\\
	1.1356    1.0434		\\
	1.2656    1.0137		\\
	1.3863    0.9698		\\
	1.4951    0.9148		\\
	1.5907    0.8523		\\
	1.6728    0.7854		\\
	1.7418    0.7172		\\
	1.7989    0.6499		\\
	1.8455    0.5852		\\
	1.8831    0.5243		\\
	1.9131    0.4678		\\
	1.9370    0.4160		\\
	1.9558    0.3690		\\
	1.9705    0.3266		\\
	1.9821    0.2887		\\
	1.9911    0.2548		\\
	1.9981    0.2247		\\
	2.0035    0.1980		\\
	2.0078    0.1744		\\
	2.0110    0.1535		\\
	2.0136    0.1351		\\
	2.0155    0.1188		\\
	2.0171    0.1045		\\
	2.0182    0.0919		\\
	2.0191    0.0808		\\
	2.0198    0.0710		\\
	2.0204    0.0624		\\
	2.0208    0.0549		\\
	2.0211    0.0483		\\
	2.0214    0.0424		\\
	2.0222    0.0042		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222         0		\\
	NaN       NaN		\\
	2.0222         0		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0042		\\
	2.0214   -0.0424		\\
	2.0211   -0.0483		\\
	2.0208   -0.0549		\\
	2.0204   -0.0624		\\
	2.0198   -0.0710		\\
	2.0191   -0.0808		\\
	2.0182   -0.0919		\\
	2.0171   -0.1045		\\
	2.0155   -0.1188		\\
	2.0136   -0.1351		\\
	2.0110   -0.1535		\\
	2.0078   -0.1744		\\
	2.0035   -0.1980		\\
	1.9981   -0.2247		\\
	1.9911   -0.2548		\\
	1.9821   -0.2887		\\
	1.9705   -0.3266		\\
	1.9558   -0.3690		\\
	1.9370   -0.4160		\\
	1.9131   -0.4678		\\
	1.8831   -0.5243		\\
	1.8455   -0.5852		\\
	1.7989   -0.6499		\\
	1.7418   -0.7172		\\
	1.6728   -0.7854		\\
	1.5907   -0.8523		\\
	1.4951   -0.9148		\\
	1.3863   -0.9698		\\
	1.2656   -1.0137		\\
	1.1356   -1.0434		\\
	1.0000   -1.0567		\\
	0.8631   -1.0522		\\
	0.7293   -1.0304		\\
	0.6029   -0.9929		\\
	0.4870   -0.9423		\\
	0.3838   -0.8819		\\
	0.2942   -0.8152		\\
	0.2182   -0.7454		\\
	0.1551   -0.6750		\\
	0.1037   -0.6062		\\
	0.0625   -0.5405		\\
	0.0300   -0.4789		\\
	0.0050   -0.4218		\\
	-0.0140   -0.3697		\\
	-0.0280   -0.3225		\\
	-0.0379   -0.2802		\\
	-0.0447   -0.2426		\\
	-0.0490   -0.2093		\\
	-0.0514   -0.1801		\\
	-0.0525   -0.1546		\\
	-0.0528   -0.1324		\\
	-0.0525   -0.1131		\\
	-0.0519   -0.0963		\\
	-0.0511   -0.0816		\\
	-0.0503   -0.0687		\\
	-0.0496   -0.0572		\\
	-0.0490   -0.0469		\\
	-0.0488   -0.0431		\\
	-0.0486   -0.0396		\\
	-0.0484   -0.0363		\\
	-0.0482   -0.0333		\\
	-0.0481   -0.0304		\\
	-0.0480   -0.0277		\\
	-0.0479   -0.0251		\\
	-0.0478   -0.0227		\\
	-0.0477   -0.0203		\\
	-0.0476   -0.0181		\\
	-0.0476   -0.0159		\\
	-0.0475   -0.0138		\\
	-0.0475   -0.0117		\\
	-0.0474   -0.0097		\\
	-0.0474   -0.0077		\\
	-0.0474   -0.0058		\\
	-0.0474   -0.0038		\\
	-0.0473   -0.0019		\\
	-0.0473   -0.0000		\\
};
\addlegendentry{$w_k = 0$}

\addplot[draw=mycolor1,ultra thick,loosely dotted] table[row sep=crcr] {
 0.0473   -0.0000		\\
0.0470   -0.0058		\\
0.0461   -0.0116		\\
0.0445   -0.0172		\\
0.0423   -0.0227		\\
0.0395   -0.0279		\\
0.0362   -0.0329		\\
0.0322   -0.0375		\\
0.0287   -0.0409		\\
0.0278   -0.0417		\\
0.0228   -0.0455		\\
0.0207   -0.0469		\\
0.0173   -0.0488		\\
0.0116   -0.0516		\\
0.0115   -0.0516		\\
0.0052   -0.0538		\\
0.0014   -0.0548		\\
-0.0015   -0.0554		\\
-0.0085   -0.0562		\\
-0.0097   -0.0563		\\
-0.0158   -0.0564		\\
-0.0214   -0.0560		\\
-0.0233   -0.0558		\\
-0.0310   -0.0544		\\
-0.0337   -0.0537		\\
-0.0389   -0.0521		\\
-0.0464   -0.0492		\\
-0.0469   -0.0490		\\
-0.0593   -0.0423		\\
-0.0656   -0.0379		\\
-0.0722   -0.0326		\\
-0.0820   -0.0231		\\
-0.0850   -0.0198		\\
-0.0962   -0.0053		\\
-0.0976   -0.0031		\\
-0.1083    0.0152		\\
-0.1099    0.0185		\\
-0.1186    0.0383		\\
-0.1218    0.0469		\\
-0.1272    0.0642		\\
-0.1326    0.0857		\\
-0.1341    0.0931		\\
-0.1391    0.1254		\\
-0.1407    0.1423		\\
-0.1419    0.1614		\\
-0.1421    0.2016		\\
-0.1402    0.2328		\\
-0.1391    0.2462		\\
-0.1321    0.2956		\\
-0.1203    0.3499		\\
-0.1056    0.3999		\\
-0.1027    0.4092		\\
-0.0783    0.4734		\\
-0.0456    0.5422		\\
-0.0034    0.6150		\\
0.0499    0.6908		\\
0.1158    0.7680		\\
0.1327    0.7844		\\
0.1955    0.8443		\\
0.2898    0.9171		\\
0.3986    0.9829		\\
0.5210    1.0382		\\
0.6545    1.0795		\\
0.7959    1.1039		\\
0.9407    1.1098		\\
1.0841    1.0968		\\
1.2216    1.0663		\\
1.3493    1.0206		\\
1.4645    0.9632		\\
1.5656    0.8976		\\
1.6524    0.8274		\\
1.7255    0.7557		\\
1.7859    0.6848		\\
1.8352    0.6167		\\
1.8750    0.5526		\\
1.9068    0.4930		\\
1.9320    0.4385		\\
1.9519    0.3889		\\
1.9675    0.3443		\\
1.9797    0.3043		\\
1.9893    0.2686		\\
1.9967    0.2369		\\
2.0024    0.2087		\\
2.0069    0.1838		\\
2.0104    0.1618		\\
2.0131    0.1424		\\
2.0151    0.1253		\\
2.0167    0.1102		\\
2.0180    0.0969		\\
2.0190    0.0852		\\
2.0197    0.0749		\\
2.0203    0.0658		\\
2.0207    0.0579		\\
2.0211    0.0509		\\
2.0213    0.0447		\\
2.0222    0.0045		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222         0		\\
2.0222         0		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0045		\\
2.0213   -0.0447		\\
2.0211   -0.0509		\\
2.0207   -0.0579		\\
2.0203   -0.0658		\\
2.0197   -0.0749		\\
2.0190   -0.0852		\\
2.0180   -0.0969		\\
2.0167   -0.1102		\\
2.0151   -0.1253		\\
2.0131   -0.1424		\\
2.0104   -0.1618		\\
2.0069   -0.1838		\\
2.0024   -0.2087		\\
1.9967   -0.2369		\\
1.9893   -0.2686		\\
1.9797   -0.3043		\\
1.9675   -0.3443		\\
1.9519   -0.3889		\\
1.9320   -0.4385		\\
1.9068   -0.4930		\\
1.8750   -0.5526		\\
1.8352   -0.6167		\\
1.7859   -0.6848		\\
1.7255   -0.7557		\\
1.6524   -0.8274		\\
1.5656   -0.8976		\\
1.4645   -0.9632		\\
1.3493   -1.0206		\\
1.2216   -1.0663		\\
1.0841   -1.0968		\\
0.9407   -1.1098		\\
0.7959   -1.1039		\\
0.6545   -1.0795		\\
0.5210   -1.0382		\\
0.3986   -0.9829		\\
0.2898   -0.9171		\\
0.1955   -0.8443		\\
0.1327   -0.7844		\\
0.1158   -0.7680		\\
0.0499   -0.6908		\\
-0.0034   -0.6150		\\
-0.0456   -0.5422		\\
-0.0783   -0.4734		\\
-0.1027   -0.4092		\\
-0.1056   -0.3999		\\
-0.1203   -0.3499		\\
-0.1321   -0.2956		\\
-0.1391   -0.2462		\\
-0.1402   -0.2328		\\
-0.1421   -0.2016		\\
-0.1419   -0.1614		\\
-0.1407   -0.1423		\\
-0.1391   -0.1254		\\
-0.1341   -0.0931		\\
-0.1326   -0.0857		\\
-0.1272   -0.0642		\\
-0.1218   -0.0469		\\
-0.1186   -0.0383		\\
-0.1099   -0.0185		\\
-0.1083   -0.0152		\\
-0.0976    0.0031		\\
-0.0962    0.0053		\\
-0.0850    0.0198		\\
-0.0820    0.0231		\\
-0.0722    0.0326		\\
-0.0656    0.0379		\\
-0.0593    0.0423		\\
-0.0469    0.0490		\\
-0.0464    0.0492		\\
-0.0389    0.0521		\\
-0.0337    0.0537		\\
-0.0310    0.0544		\\
-0.0233    0.0558		\\
-0.0214    0.0560		\\
-0.0158    0.0564		\\
-0.0097    0.0563		\\
-0.0085    0.0562		\\
-0.0015    0.0554		\\
0.0014    0.0548		\\
0.0052    0.0538		\\
0.0115    0.0516		\\
0.0116    0.0516		\\
0.0173    0.0488		\\
0.0207    0.0469		\\
0.0228    0.0455		\\
0.0278    0.0417		\\
0.0287    0.0409		\\
0.0322    0.0375		\\
0.0362    0.0329		\\
0.0395    0.0279		\\
0.0423    0.0227		\\
0.0445    0.0172		\\
0.0461    0.0116		\\
0.0470    0.0058		\\
0.0473    0.0000		\\
};
\addlegendentry{$w_k = 1$}

\addplot[draw=mycolor2,ultra thick,dashdotted] table[row sep=crcr] {
	 -0.0473    0.0000		\\
	-0.0464    0.0097		\\
	-0.0435    0.0190		\\
	-0.0389    0.0276		\\
	-0.0327    0.0352		\\
	-0.0250    0.0414		\\
	-0.0162    0.0461		\\
	-0.0065    0.0490		\\
	0.0017    0.0500		\\
	0.0037    0.0500		\\
	0.0097    0.0496		\\
	0.0141    0.0489		\\
	0.0177    0.0481		\\
	0.0242    0.0458		\\
	0.0254    0.0453		\\
	0.0328    0.0413		\\
	0.0337    0.0407		\\
	0.0396    0.0362		\\
	0.0422    0.0337		\\
	0.0456    0.0300		\\
	0.0494    0.0250		\\
	0.0508    0.0229		\\
	0.0549    0.0148		\\
	0.0549    0.0148		\\
	0.0579    0.0061		\\
	0.0585    0.0034		\\
	0.0595   -0.0032		\\
	0.0598   -0.0089		\\
	0.0598   -0.0130		\\
	0.0588   -0.0217		\\
	0.0585   -0.0229		\\
	0.0558   -0.0328		\\
	0.0552   -0.0345		\\
	0.0515   -0.0426		\\
	0.0490   -0.0469		\\
	0.0456   -0.0519		\\
	0.0382   -0.0607		\\
	0.0292   -0.0685		\\
	0.0248   -0.0716		\\
	0.0187   -0.0753		\\
	0.0068   -0.0808		\\
	-0.0064   -0.0847		\\
	-0.0070   -0.0849		\\
	-0.0209   -0.0870		\\
	-0.0364   -0.0872		\\
	-0.0418   -0.0867		\\
	-0.0528   -0.0852		\\
	-0.0701   -0.0806		\\
	-0.0764   -0.0783		\\
	-0.0880   -0.0732		\\
	-0.1063   -0.0626		\\
	-0.1087   -0.0610		\\
	-0.1250   -0.0484		\\
	-0.1379   -0.0362		\\
	-0.1437   -0.0299		\\
	-0.1621   -0.0064		\\
	-0.1632   -0.0048		\\
	-0.1799    0.0235		\\
	-0.1844    0.0325		\\
	-0.1964    0.0612		\\
	-0.2013    0.0753		\\
	-0.2104    0.1095		\\
	-0.2134    0.1236		\\
	-0.2199    0.1722		\\
	-0.2204    0.1772		\\
	-0.2216    0.2360		\\
	-0.2204    0.2563		\\
	-0.2163    0.3002		\\
	-0.2036    0.3695		\\
	-0.2027    0.3732		\\
	-0.1826    0.4437		\\
	-0.1520    0.5225		\\
	-0.1410    0.5451		\\
	-0.1104    0.6050		\\
	-0.0565    0.6903		\\
	0.0113    0.7766		\\
	0.0452    0.8120		\\
	0.0941    0.8616		\\
	0.1926    0.9423		\\
	0.3069    1.0153		\\
	0.4356    1.0768		\\
	0.5765    1.1231		\\
	0.6941    1.1457		\\
	0.7257    1.1513		\\
	0.8786    1.1596		\\
	1.0301    1.1477		\\
	1.1754    1.1170		\\
	1.3104    1.0700		\\
	1.4322    1.0105		\\
	1.5392    0.9421		\\
	1.6310    0.8688		\\
	1.7083    0.7937		\\
	1.7722    0.7195		\\
	1.8244    0.6481		\\
	1.8665    0.5807		\\
	1.9001    0.5182		\\
	1.9268    0.4609		\\
	1.9478    0.4089		\\
	1.9643    0.3620		\\
	1.9773    0.3199		\\
	1.9873    0.2824		\\
	1.9952    0.2490		\\
	2.0013    0.2195		\\
	2.0060    0.1933		\\
	2.0097    0.1701		\\
	2.0125    0.1497		\\
	2.0147    0.1317		\\
	2.0164    0.1158		\\
	2.0177    0.1019		\\
	2.0188    0.0896		\\
	2.0196    0.0787		\\
	2.0202    0.0692		\\
	2.0206    0.0608		\\
	2.0210    0.0535		\\
	2.0213    0.0470		\\
	2.0222    0.0047		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222    0.0000		\\
	2.0222         0		\\
	2.0222         0		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0000		\\
	2.0222   -0.0047		\\
	2.0213   -0.0470		\\
	2.0210   -0.0535		\\
	2.0206   -0.0608		\\
	2.0202   -0.0692		\\
	2.0196   -0.0787		\\
	2.0188   -0.0896		\\
	2.0177   -0.1019		\\
	2.0164   -0.1158		\\
	2.0147   -0.1317		\\
	2.0125   -0.1497		\\
	2.0097   -0.1701		\\
	2.0060   -0.1933		\\
	2.0013   -0.2195		\\
	1.9952   -0.2490		\\
	1.9873   -0.2824		\\
	1.9773   -0.3199		\\
	1.9643   -0.3620		\\
	1.9478   -0.4089		\\
	1.9268   -0.4609		\\
	1.9001   -0.5182		\\
	1.8665   -0.5807		\\
	1.8244   -0.6481		\\
	1.7722   -0.7195		\\
	1.7083   -0.7937		\\
	1.6310   -0.8688		\\
	1.5392   -0.9421		\\
	1.4322   -1.0105		\\
	1.3104   -1.0700		\\
	1.1754   -1.1170		\\
	1.0301   -1.1477		\\
	0.8786   -1.1596		\\
	0.7257   -1.1513		\\
	0.6941   -1.1457		\\
	0.5765   -1.1231		\\
	0.4356   -1.0768		\\
	0.3069   -1.0153		\\
	0.1926   -0.9423		\\
	0.0941   -0.8616		\\
	0.0452   -0.8120		\\
	0.0113   -0.7766		\\
	-0.0565   -0.6903		\\
	-0.1104   -0.6050		\\
	-0.1410   -0.5451		\\
	-0.1520   -0.5225		\\
	-0.1826   -0.4437		\\
	-0.2027   -0.3732		\\
	-0.2036   -0.3695		\\
	-0.2163   -0.3002		\\
	-0.2204   -0.2563		\\
	-0.2216   -0.2360		\\
	-0.2204   -0.1772		\\
	-0.2199   -0.1722		\\
	-0.2134   -0.1236		\\
	-0.2104   -0.1095		\\
	-0.2013   -0.0753		\\
	-0.1964   -0.0612		\\
	-0.1844   -0.0325		\\
	-0.1799   -0.0235		\\
	-0.1632    0.0048		\\
	-0.1621    0.0064		\\
	-0.1437    0.0299		\\
	-0.1379    0.0362		\\
	-0.1250    0.0484		\\
	-0.1087    0.0610		\\
	-0.1063    0.0626		\\
	-0.0880    0.0732		\\
	-0.0764    0.0783		\\
	-0.0701    0.0806		\\
	-0.0528    0.0852		\\
	-0.0418    0.0867		\\
	-0.0364    0.0872		\\
	-0.0209    0.0870		\\
	-0.0070    0.0849		\\
	-0.0064    0.0847		\\
	0.0068    0.0808		\\
	0.0187    0.0753		\\
	0.0248    0.0716		\\
	0.0292    0.0685		\\
	0.0382    0.0607		\\
	0.0456    0.0519		\\
	0.0490    0.0469		\\
	0.0515    0.0426		\\
	0.0552    0.0345		\\
	0.0558    0.0328		\\
	0.0585    0.0229		\\
	0.0588    0.0217		\\
	0.0598    0.0130		\\
	0.0598    0.0089		\\
	0.0595    0.0032		\\
	0.0585   -0.0034		\\
	0.0579   -0.0061		\\
	0.0549   -0.0148		\\
	0.0549   -0.0148		\\
	0.0508   -0.0229		\\
	0.0494   -0.0250		\\
	0.0456   -0.0300		\\
	0.0422   -0.0337		\\
	0.0396   -0.0362		\\
	0.0337   -0.0407		\\
	0.0328   -0.0413		\\
	0.0254   -0.0453		\\
	0.0242   -0.0458		\\
	0.0177   -0.0481		\\
	0.0141   -0.0489		\\
	0.0097   -0.0496		\\
	0.0037   -0.0500		\\
	0.0017   -0.0500		\\
	-0.0065   -0.0490		\\
	-0.0162   -0.0461		\\
	-0.0250   -0.0414		\\
	-0.0327   -0.0352		\\
	-0.0389   -0.0276		\\
	-0.0435   -0.0190		\\
	-0.0464   -0.0097		\\
	-0.0473   -0.0000		\\
};
\addlegendentry{$w_k = 2$}

\addplot[draw=mycolor3,ultra thick,dotted] table[row sep=crcr] {
0.0473   -0.0000		\\
0.0454   -0.0135		\\
0.0398   -0.0259		\\
0.0310   -0.0363		\\
0.0195   -0.0439		\\
0.0062   -0.0480		\\
-0.0077   -0.0483		\\
-0.0214   -0.0446		\\
-0.0314   -0.0389		\\
-0.0336   -0.0372		\\
-0.0371   -0.0341		\\
-0.0420   -0.0285		\\
-0.0435   -0.0265		\\
-0.0461   -0.0222		\\
-0.0494   -0.0154		\\
-0.0501   -0.0133		\\
-0.0516   -0.0080		\\
-0.0527   -0.0003		\\
-0.0528    0.0016		\\
-0.0528    0.0075		\\
-0.0517    0.0153		\\
-0.0513    0.0169		\\
-0.0495    0.0231		\\
-0.0461    0.0305		\\
-0.0455    0.0315		\\
-0.0417    0.0374		\\
-0.0363    0.0437		\\
-0.0356    0.0444		\\
-0.0299    0.0493		\\
-0.0226    0.0540		\\
-0.0222    0.0542		\\
-0.0147    0.0576		\\
-0.0062    0.0602		\\
-0.0061    0.0602		\\
0.0028    0.0615		\\
0.0117    0.0615		\\
0.0120    0.0615		\\
0.0213    0.0602		\\
0.0298    0.0578		\\
0.0305    0.0576		\\
0.0395    0.0536		\\
0.0469    0.0490		\\
0.0480    0.0482		\\
0.0558    0.0416		\\
0.0628    0.0338		\\
0.0688    0.0248		\\
0.0736    0.0148		\\
0.0750    0.0108		\\
0.0770    0.0039		\\
0.0790   -0.0077		\\
0.0793   -0.0198		\\
0.0779   -0.0322		\\
0.0771   -0.0363		\\
0.0747   -0.0448		\\
0.0697   -0.0573		\\
0.0627   -0.0694		\\
0.0557   -0.0785		\\
0.0538   -0.0808		\\
0.0429   -0.0915		\\
0.0301   -0.1010		\\
0.0179   -0.1079		\\
0.0155   -0.1090		\\
-0.0009   -0.1154		\\
-0.0189   -0.1198		\\
-0.0292   -0.1212		\\
-0.0385   -0.1219		\\
-0.0596   -0.1214		\\
-0.0793   -0.1184		\\
-0.0818   -0.1179		\\
-0.1052   -0.1110		\\
-0.1284   -0.1008		\\
-0.1293   -0.1004		\\
-0.1541   -0.0853		\\
-0.1736   -0.0703		\\
-0.1790   -0.0655		\\
-0.2037   -0.0400		\\
-0.2130   -0.0286		\\
-0.2276   -0.0078		\\
-0.2456    0.0229		\\
-0.2501    0.0320		\\
-0.2699    0.0814		\\
-0.2704    0.0829		\\
-0.2852    0.1426		\\
-0.2867    0.1505		\\
-0.2935    0.2189		\\
-0.2938    0.2249		\\
-0.2911    0.3054		\\
-0.2899    0.3152		\\
-0.2776    0.3914		\\
-0.2652    0.4389		\\
-0.2523    0.4821		\\
-0.2141    0.5766		\\
-0.2013    0.6013		\\
-0.1616    0.6735		\\
-0.0935    0.7710		\\
-0.0533    0.8174		\\
-0.0087    0.8666		\\
0.0934    0.9573		\\
0.2126    1.0392		\\
0.2965    1.0830		\\
0.3475    1.1084		\\
0.4955    1.1611		\\
0.6526    1.1943		\\
0.8138    1.2059		\\
0.9737    1.1959		\\
1.1265    1.1658		\\
1.1272    1.1657		\\
1.2698    1.1180		\\
1.3985    1.0567		\\
1.5115    0.9859		\\
1.6086    0.9097		\\
1.6903    0.8314		\\
1.7579    0.7539		\\
1.8130    0.6792		\\
1.8575    0.6088		\\
1.8931    0.5433		\\
1.9213    0.4833		\\
1.9435    0.4288		\\
1.9610    0.3796		\\
1.9747    0.3355		\\
1.9853    0.2962		\\
1.9936    0.2612		\\
2.0001    0.2302		\\
2.0051    0.2027		\\
2.0090    0.1784		\\
2.0120    0.1570		\\
2.0143    0.1381		\\
2.0161    0.1215		\\
2.0175    0.1068		\\
2.0186    0.0939		\\
2.0194    0.0826		\\
2.0200    0.0726		\\
2.0205    0.0638		\\
2.0209    0.0561		\\
2.0212    0.0493		\\
2.0222    0.0049		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222    0.0000		\\
2.0222         0		\\
2.0222         0		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0000		\\
2.0222   -0.0049		\\
2.0212   -0.0493		\\
2.0209   -0.0561		\\
2.0205   -0.0638		\\
2.0200   -0.0726		\\
2.0194   -0.0826		\\
2.0186   -0.0939		\\
2.0175   -0.1068		\\
2.0161   -0.1215		\\
2.0143   -0.1381		\\
2.0120   -0.1570		\\
2.0090   -0.1784		\\
2.0051   -0.2027		\\
2.0001   -0.2302		\\
1.9936   -0.2612		\\
1.9853   -0.2962		\\
1.9747   -0.3355		\\
1.9610   -0.3796		\\
1.9435   -0.4288		\\
1.9213   -0.4833		\\
1.8931   -0.5433		\\
1.8575   -0.6088		\\
1.8130   -0.6792		\\
1.7579   -0.7539		\\
1.6903   -0.8314		\\
1.6086   -0.9097		\\
1.5115   -0.9859		\\
1.3985   -1.0567		\\
1.2698   -1.1180		\\
1.1272   -1.1657		\\
1.1265   -1.1658		\\
0.9737   -1.1959		\\
0.8138   -1.2059		\\
0.6526   -1.1943		\\
0.4955   -1.1611		\\
0.3475   -1.1084		\\
0.2965   -1.0830		\\
0.2126   -1.0392		\\
0.0934   -0.9573		\\
-0.0087   -0.8666		\\
-0.0533   -0.8174		\\
-0.0935   -0.7710		\\
-0.1616   -0.6735		\\
-0.2013   -0.6013		\\
-0.2141   -0.5766		\\
-0.2523   -0.4821		\\
-0.2652   -0.4389		\\
-0.2776   -0.3914		\\
-0.2899   -0.3152		\\
-0.2911   -0.3054		\\
-0.2938   -0.2249		\\
-0.2935   -0.2189		\\
-0.2867   -0.1505		\\
-0.2852   -0.1426		\\
-0.2704   -0.0829		\\
-0.2699   -0.0814		\\
-0.2501   -0.0320		\\
-0.2456   -0.0229		\\
-0.2276    0.0078		\\
-0.2130    0.0286		\\
-0.2037    0.0400		\\
-0.1790    0.0655		\\
-0.1736    0.0703		\\
-0.1541    0.0853		\\
-0.1293    0.1004		\\
-0.1284    0.1008		\\
-0.1052    0.1110		\\
-0.0818    0.1179		\\
-0.0793    0.1184		\\
-0.0596    0.1214		\\
-0.0385    0.1219		\\
-0.0292    0.1212		\\
-0.0189    0.1198		\\
-0.0009    0.1154		\\
0.0155    0.1090		\\
0.0179    0.1079		\\
0.0301    0.1010		\\
0.0429    0.0915		\\
0.0538    0.0808		\\
0.0557    0.0785		\\
0.0627    0.0694		\\
0.0697    0.0573		\\
0.0747    0.0448		\\
0.0771    0.0363		\\
0.0779    0.0322		\\
0.0793    0.0198		\\
0.0790    0.0077		\\
0.0770   -0.0039		\\
0.0750   -0.0108		\\
0.0736   -0.0148		\\
0.0688   -0.0248		\\
0.0628   -0.0338		\\
0.0558   -0.0416		\\
0.0480   -0.0482		\\
0.0469   -0.0490		\\
0.0395   -0.0536		\\
0.0305   -0.0576		\\
0.0298   -0.0578		\\
0.0213   -0.0602		\\
0.0120   -0.0615		\\
0.0117   -0.0615		\\
0.0028   -0.0615		\\
-0.0061   -0.0602		\\
-0.0062   -0.0602		\\
-0.0147   -0.0576		\\
-0.0222   -0.0542		\\
-0.0226   -0.0540		\\
-0.0299   -0.0493		\\
-0.0356   -0.0444		\\
-0.0363   -0.0437		\\
-0.0417   -0.0374		\\
-0.0455   -0.0315		\\
-0.0461   -0.0305		\\
-0.0495   -0.0231		\\
-0.0513   -0.0169		\\
-0.0517   -0.0153		\\
-0.0528   -0.0075		\\
-0.0528   -0.0016		\\
-0.0527    0.0003		\\
-0.0516    0.0080		\\
-0.0501    0.0133		\\
-0.0494    0.0154		\\
-0.0461    0.0222		\\
-0.0435    0.0265		\\
-0.0420    0.0285		\\
-0.0371    0.0341		\\
-0.0336    0.0372		\\
-0.0314    0.0389		\\
-0.0214    0.0446		\\
-0.0077    0.0483		\\
0.0062    0.0480		\\
0.0195    0.0439		\\
0.0310    0.0363		\\
0.0398    0.0259		\\
0.0454    0.0135		\\
0.0473    0.0000		\\
};
\addlegendentry{$w_k = 3$}

\addplot[draw=mycolor4,ultra thick, densely dashed] table[row sep=crcr] {
	-0.0473    0.0000	\\
	-0.0442    0.0172	\\
	-0.0350    0.0321	\\
	-0.0211    0.0428	\\
	-0.0042    0.0478	\\
	0.0136    0.0465	\\
	0.0298    0.0388	\\
	0.0423    0.0256	\\
	0.0485    0.0122	\\
	0.0494    0.0087	\\
	0.0500    0.0052	\\
	0.0505   -0.0021	\\
	0.0500   -0.0093	\\
	0.0499   -0.0100	\\
	0.0485   -0.0165	\\
	0.0460   -0.0234	\\
	0.0437   -0.0279	\\
	0.0424   -0.0300	\\
	0.0380   -0.0360	\\
	0.0327   -0.0414	\\
	0.0312   -0.0427	\\
	0.0267   -0.0460	\\
	0.0200   -0.0498	\\
	0.0139   -0.0522	\\
	0.0128   -0.0526	\\
	0.0051   -0.0544	\\
	-0.0027   -0.0551	\\
	-0.0061   -0.0550	\\
	-0.0107   -0.0547	\\
	-0.0186   -0.0531	\\
	-0.0263   -0.0505	\\
	-0.0263   -0.0504	\\
	-0.0336   -0.0467	\\
	-0.0404   -0.0419	\\
	-0.0441   -0.0386	\\
	-0.0465   -0.0361	\\
	-0.0518   -0.0294	\\
	-0.0562   -0.0220	\\
	-0.0569   -0.0206	\\
	-0.0596   -0.0139	\\
	-0.0618   -0.0053	\\
	-0.0626    0.0014	\\
	-0.0628    0.0036	\\
	-0.0625    0.0128	\\
	-0.0609    0.0219	\\
	-0.0601    0.0249	\\
	-0.0581    0.0309	\\
	-0.0539    0.0395	\\
	-0.0490    0.0469	\\
	-0.0485    0.0476	\\
	-0.0419    0.0550	\\
	-0.0342    0.0615	\\
	-0.0256    0.0670	\\
	-0.0160    0.0713	\\
	-0.0058    0.0743	\\
	0.0036    0.0757	\\
	0.0050    0.0758	\\
	0.0162    0.0759	\\
	0.0275    0.0744	\\
	0.0387    0.0713	\\
	0.0496    0.0665	\\
	0.0601    0.0601	\\
	0.0610    0.0595	\\
	0.0698    0.0522	\\
	0.0786    0.0428	\\
	0.0862    0.0319	\\
	0.0924    0.0197	\\
	0.0957    0.0108	\\
	0.0970    0.0065	\\
	0.0999   -0.0078	\\
	0.1009   -0.0228	\\
	0.0997   -0.0382	\\
	0.0975   -0.0495	\\
	0.0964   -0.0540	\\
	0.0907   -0.0698	\\
	0.0827   -0.0852	\\
	0.0723   -0.1000	\\
	0.0691   -0.1038	\\
	0.0594   -0.1139	\\
	0.0440   -0.1266	\\
	0.0263   -0.1376	\\
	0.0190   -0.1413	\\
	0.0063   -0.1466	\\
	-0.0160   -0.1533	\\
	-0.0403   -0.1572	\\
	-0.0434   -0.1574	\\
	-0.0667   -0.1578	\\
	-0.0946   -0.1549	\\
	-0.1098   -0.1517	\\
	-0.1239   -0.1478	\\
	-0.1544   -0.1360	\\
	-0.1743   -0.1257	\\
	-0.1855   -0.1190	\\
	-0.2169   -0.0960	\\
	-0.2326   -0.0820	\\
	-0.2479   -0.0663	\\
	-0.2778   -0.0290	\\
	-0.2818   -0.0232	\\
	-0.3055    0.0174	\\
	-0.3201    0.0483	\\
	-0.3298    0.0739	\\
	-0.3463    0.1303	\\
	-0.3488    0.1426	\\
	-0.3593    0.2211	\\
	-0.3595    0.2260	\\
	-0.3584    0.3190	\\
	-0.3575    0.3277	\\
	-0.3427    0.4227	\\
	-0.3350    0.4526	\\
	-0.3112    0.5305	\\
	-0.2789    0.6066	\\
	-0.2628    0.6408	\\
	-0.1965    0.7514	\\
	-0.1619    0.7970	\\
	-0.1113    0.8595	\\
	-0.0069    0.9618	\\
	0.0722    1.0222	\\
	0.1165    1.0543	\\
	0.2571    1.1328	\\
	0.4120    1.1933	\\
	0.5421    1.2249	\\
	0.5770    1.2326	\\
	0.7466    1.2487	\\
	0.9151    1.2414	\\
	1.0769    1.2123	\\
	1.2273    1.1644	\\
	1.3632    1.1018	\\
	1.3828    1.0902	\\
	1.4826    1.0289	\\
	1.5851    0.9500	\\
	1.6714    0.8687	\\
	1.7429    0.7880	\\
	1.8011    0.7102	\\
	1.8481    0.6367	\\
	1.8857    0.5683	\\
	1.9155    0.5056	\\
	1.9391    0.4486	\\
	1.9575    0.3972	\\
	1.9720    0.3511	\\
	1.9832    0.3100	\\
	1.9920    0.2734	\\
	1.9988    0.2409	\\
	2.0041    0.2122	\\
	2.0082    0.1868	\\
	2.0114    0.1643	\\
	2.0138    0.1446	\\
	2.0157    0.1272	\\
	2.0172    0.1118	\\
	2.0184    0.0983	\\
	2.0192    0.0864	\\
	2.0199    0.0760	\\
	2.0204    0.0668	\\
	2.0208    0.0587	\\
	2.0212    0.0516	\\
	2.0222    0.0052	\\
	2.0222    0.0001	\\
	2.0222    0.0000	\\
	2.0222    0.0000	\\
	2.0222    0.0000	\\
	2.0222    0.0000	\\
	2.0222         0	\\
	NaN       NaN	\\
	2.0222         0	\\
	2.0222   -0.0000	\\
	2.0222   -0.0000	\\
	2.0222   -0.0000	\\
	2.0222   -0.0000	\\
	2.0222   -0.0001	\\
	2.0222   -0.0052	\\
	2.0212   -0.0516	\\
	2.0208   -0.0587	\\
	2.0204   -0.0668	\\
	2.0199   -0.0760	\\
	2.0192   -0.0864	\\
	2.0184   -0.0983	\\
	2.0172   -0.1118	\\
	2.0157   -0.1272	\\
	2.0138   -0.1446	\\
	2.0114   -0.1643	\\
	2.0082   -0.1868	\\
	2.0041   -0.2122	\\
	1.9988   -0.2409	\\
	1.9920   -0.2734	\\
	1.9832   -0.3100	\\
	1.9720   -0.3511	\\
	1.9575   -0.3972	\\
	1.9391   -0.4486	\\
	1.9155   -0.5056	\\
	1.8857   -0.5683	\\
	1.8481   -0.6367	\\
	1.8011   -0.7102	\\
	1.7429   -0.7880	\\
	1.6714   -0.8687	\\
	1.5851   -0.9500	\\
	1.4826   -1.0289	\\
	1.3828   -1.0902	\\
	1.3632   -1.1018	\\
	1.2273   -1.1644	\\
	1.0769   -1.2123	\\
	0.9151   -1.2414	\\
	0.7466   -1.2487	\\
	0.5770   -1.2326	\\
	0.5421   -1.2249	\\
	0.4120   -1.1933	\\
	0.2571   -1.1328	\\
	0.1165   -1.0543	\\
	0.0722   -1.0222	\\
	-0.0069   -0.9618	\\
	-0.1113   -0.8595	\\
	-0.1619   -0.7970	\\
	-0.1965   -0.7514	\\
	-0.2628   -0.6408	\\
	-0.2789   -0.6066	\\
	-0.3112   -0.5305	\\
	-0.3350   -0.4526	\\
	-0.3427   -0.4227	\\
	-0.3575   -0.3277	\\
	-0.3584   -0.3190	\\
	-0.3595   -0.2260	\\
	-0.3593   -0.2211	\\
	-0.3488   -0.1426	\\
	-0.3463   -0.1303	\\
	-0.3298   -0.0739	\\
	-0.3201   -0.0483	\\
	-0.3055   -0.0174	\\
	-0.2818    0.0232	\\
	-0.2778    0.0290	\\
	-0.2479    0.0663	\\
	-0.2326    0.0820	\\
	-0.2169    0.0960	\\
	-0.1855    0.1190	\\
	-0.1743    0.1257	\\
	-0.1544    0.1360	\\
	-0.1239    0.1478	\\
	-0.1098    0.1517	\\
	-0.0946    0.1549	\\
	-0.0667    0.1578	\\
	-0.0434    0.1574	\\
	-0.0403    0.1572	\\
	-0.0160    0.1533	\\
	0.0063    0.1466	\\
	0.0190    0.1413	\\
	0.0263    0.1376	\\
	0.0440    0.1266	\\
	0.0594    0.1139	\\
	0.0691    0.1038	\\
	0.0723    0.1000	\\
	0.0827    0.0852	\\
	0.0907    0.0698	\\
	0.0964    0.0540	\\
	0.0975    0.0495	\\
	0.0997    0.0382	\\
	0.1009    0.0228	\\
	0.0999    0.0078	\\
	0.0970   -0.0065	\\
	0.0957   -0.0108	\\
	0.0924   -0.0197	\\
	0.0862   -0.0319	\\
	0.0786   -0.0428	\\
	0.0698   -0.0522	\\
	0.0610   -0.0595	\\
	0.0601   -0.0601	\\
	0.0496   -0.0665	\\
	0.0387   -0.0713	\\
	0.0275   -0.0744	\\
	0.0162   -0.0759	\\
	0.0050   -0.0758	\\
	0.0036   -0.0757	\\
	-0.0058   -0.0743	\\
	-0.0160   -0.0713	\\
	-0.0256   -0.0670	\\
	-0.0342   -0.0615	\\
	-0.0419   -0.0550	\\
	-0.0485   -0.0476	\\
	-0.0490   -0.0469	\\
	-0.0539   -0.0395	\\
	-0.0581   -0.0309	\\
	-0.0601   -0.0249	\\
	-0.0609   -0.0219	\\
	-0.0625   -0.0128	\\
	-0.0628   -0.0036	\\
	-0.0626   -0.0014	\\
	-0.0618    0.0053	\\
	-0.0596    0.0139	\\
	-0.0569    0.0206	\\
	-0.0562    0.0220	\\
	-0.0518    0.0294	\\
	-0.0465    0.0361	\\
	-0.0441    0.0386	\\
	-0.0404    0.0419	\\
	-0.0336    0.0467	\\
	-0.0263    0.0504	\\
	-0.0263    0.0505	\\
	-0.0186    0.0531	\\
	-0.0107    0.0547	\\
	-0.0061    0.0550	\\
	-0.0027    0.0551	\\
	0.0051    0.0544	\\
	0.0128    0.0526	\\
	0.0139    0.0522	\\
	0.0200    0.0498	\\
	0.0267    0.0460	\\
	0.0312    0.0427	\\
	0.0327    0.0414	\\
	0.0380    0.0360	\\
	0.0424    0.0300	\\
	0.0437    0.0279	\\
	0.0460    0.0234	\\
	0.0485    0.0165	\\
	0.0499    0.0100	\\
	0.0500    0.0093	\\
	0.0505    0.0021	\\
	0.0500   -0.0052	\\
	0.0494   -0.0087	\\
	0.0485   -0.0122	\\
	0.0423   -0.0256	\\
	0.0298   -0.0388	\\
	0.0136   -0.0465	\\
	-0.0042   -0.0478	\\
	-0.0211   -0.0428	\\
	-0.0350   -0.0321	\\
	-0.0442   -0.0172	\\
	-0.0473   -0.0000	\\
};
\addlegendentry{$w_k = 4$}

\addplot[draw=mycolor5,ultra thick, loosely dashed] table[row sep=crcr] {
0.0473	0	\\
0.0426	-0.0208	\\
0.0293	-0.0374	\\
0.0099	-0.0467	\\
-0.0116	-0.0466	\\
-0.0311	-0.0371	\\
-0.0446	-0.0199	\\
-0.0494	0.0017	\\
-0.0461	0.0194	\\
-0.0443	0.0235	\\
-0.0431	0.0258	\\
-0.0393	0.0317	\\
-0.0347	0.037	\\
-0.03	0.0412	\\
-0.0293	0.0417	\\
-0.0234	0.0456	\\
-0.0169	0.0487	\\
-0.01	0.0508	\\
-0.0091	0.051	\\
-0.0028	0.052	\\
0.0045	0.0522	\\
0.0118	0.0514	\\
0.0145	0.0508	\\
0.019	0.0496	\\
0.0259	0.0468	\\
0.0323	0.043	\\
0.0361	0.0402	\\
0.0383	0.0384	\\
0.0436	0.0329	\\
0.0481	0.0267	\\
0.0513	0.0209	\\
0.0517	0.0199	\\
0.0545	0.0126	\\
0.0561	0.0049	\\
0.0568	-0.003	\\
0.0568	-0.0038	\\
0.0563	-0.0109	\\
0.0547	-0.0188	\\
0.052	-0.0265	\\
0.0508	-0.0292	\\
0.0483	-0.0338	\\
0.0435	-0.0406	\\
0.0378	-0.0467	\\
0.034	-0.05	\\
0.0313	-0.0521	\\
0.024	-0.0565	\\
0.016	-0.06	\\
0.0089	-0.062	\\
0.0076	-0.0623	\\
-0.0012	-0.0635	\\
-0.0101	-0.0634	\\
-0.0191	-0.0621	\\
-0.0199	-0.062	\\
-0.0279	-0.0596	\\
-0.0364	-0.0559	\\
-0.0444	-0.0509	\\
-0.0469	-0.049	\\
-0.0518	-0.0448	\\
-0.0583	-0.0377	\\
-0.0639	-0.0296	\\
-0.0684	-0.0208	\\
-0.0717	-0.0112	\\
-0.0737	-0.0011	\\
-0.0742	0.0093	\\
-0.0736	0.0178	\\
-0.0734	0.0199	\\
-0.0711	0.0304	\\
-0.0673	0.0407	\\
-0.062	0.0506	\\
-0.0554	0.0598	\\
-0.0474	0.0682	\\
-0.0381	0.0755	\\
-0.0344	0.0779	\\
-0.0277	0.0817	\\
-0.0164	0.0865	\\
-0.0043	0.0898	\\
0.0085	0.0915	\\
0.0216	0.0913	\\
0.0349	0.0894	\\
0.0368	0.089	\\
0.0482	0.0857	\\
0.0612	0.08	\\
0.0736	0.0724	\\
0.0852	0.063	\\
0.0956	0.0518	\\
0.0976	0.0493	\\
0.1048	0.039	\\
0.1124	0.0246	\\
0.1182	0.0089	\\
0.1219	-0.008	\\
0.1231	-0.0198	\\
0.1233	-0.0259	\\
0.1224	-0.0445	\\
0.1189	-0.0634	\\
0.1127	-0.0824	\\
0.1078	-0.0933	\\
0.1036	-0.1011	\\
0.0917	-0.1193	\\
0.0768	-0.1364	\\
0.0591	-0.152	\\
0.0587	-0.1524	\\
0.0383	-0.166	\\
0.0148	-0.1776	\\
-0.0113	-0.1865	\\
-0.0126	-0.1869	\\
-0.0402	-0.1922	\\
-0.0712	-0.1942	\\
-0.0943	-0.1931	\\
-0.1043	-0.192	\\
-0.1392	-0.1849	\\
-0.1753	-0.1725	\\
-0.1769	-0.1719	\\
-0.2124	-0.1539	\\
-0.2496	-0.1288	\\
-0.2531	-0.126	\\
-0.2863	-0.0958	\\
-0.3183	-0.0592	\\
-0.3217	-0.0547	\\
-0.3544	-0.0037	\\
-0.3692	0.0247	\\
-0.3831	0.0579	\\
-0.4038	0.1222	\\
-0.406	0.1317	\\
-0.4199	0.22	\\
-0.4209	0.2304	\\
-0.4208	0.3252	\\
-0.4195	0.3466	\\
-0.4027	0.4502	\\
-0.3988	0.4682	\\
-0.3579	0.593	\\
-0.3552	0.5989	\\
-0.2959	0.7181	\\
-0.2591	0.7746	\\
-0.2124	0.8403	\\
-0.107	0.9558	\\
-0.084	0.976	\\
0.0194	1.0605	\\
0.165	1.1498	\\
0.2318	1.18	\\
0.3265	1.2195	\\
0.4991	1.2661	\\
0.6771	1.2877	\\
0.7767	1.2866	\\
0.8543	1.284	\\
1.0247	1.2567	\\
1.1832	1.2092	\\
1.3265	1.1457	\\
1.4525	1.0711	\\
1.5531	0.9956	\\
1.5607	0.9897	\\
1.6518	0.9055	\\
1.7272	0.8219	\\
1.7887	0.7409	\\
1.8384	0.6644	\\
1.878	0.5932	\\
1.9095	0.5278	\\
1.9344	0.4684	\\
1.9539	0.4148	\\
1.9691	0.3667	\\
1.981	0.3237	\\
1.9903	0.2855	\\
1.9975	0.2516	\\
2.0031	0.2216	\\
2.0074	0.1951	\\
2.0108	0.1717	\\
2.0134	0.151	\\
2.0154	0.1328	\\
2.0169	0.1168	\\
2.0181	0.1027	\\
2.0191	0.0903	\\
2.0198	0.0794	\\
2.0203	0.0698	\\
2.0208	0.0613	\\
2.0211	0.0539	\\
2.0222	0.0054	\\
2.0222	0.0001	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	0	\\
2.0222	-0.0001	\\
2.0222	-0.0054	\\
2.0211	-0.0539	\\
2.0208	-0.0613	\\
2.0203	-0.0698	\\
2.0198	-0.0794	\\
2.0191	-0.0903	\\
2.0181	-0.1027	\\
2.0169	-0.1168	\\
2.0154	-0.1328	\\
2.0134	-0.151	\\
2.0108	-0.1717	\\
2.0074	-0.1951	\\
2.0031	-0.2216	\\
1.9975	-0.2516	\\
1.9903	-0.2855	\\
1.981	-0.3237	\\
1.9691	-0.3667	\\
1.9539	-0.4148	\\
1.9344	-0.4684	\\
1.9095	-0.5278	\\
1.878	-0.5932	\\
1.8384	-0.6644	\\
1.7887	-0.7409	\\
1.7272	-0.8219	\\
1.6518	-0.9055	\\
1.5607	-0.9897	\\
1.5531	-0.9956	\\
1.4525	-1.0711	\\
1.3265	-1.1457	\\
1.1832	-1.2092	\\
1.0247	-1.2567	\\
0.8543	-1.284	\\
0.7767	-1.2866	\\
0.6771	-1.2877	\\
0.4991	-1.2661	\\
0.3265	-1.2195	\\
0.2318	-1.18	\\
0.165	-1.1498	\\
0.0194	-1.0605	\\
-0.084	-0.976	\\
-0.107	-0.9558	\\
-0.2124	-0.8403	\\
-0.2591	-0.7746	\\
-0.2959	-0.7181	\\
-0.3552	-0.5989	\\
-0.3579	-0.593	\\
-0.3988	-0.4682	\\
-0.4027	-0.4502	\\
-0.4195	-0.3466	\\
-0.4208	-0.3252	\\
-0.4209	-0.2304	\\
-0.4199	-0.22	\\
-0.406	-0.1317	\\
-0.4038	-0.1222	\\
-0.3831	-0.0579	\\
-0.3692	-0.0247	\\
-0.3544	0.0037	\\
-0.3217	0.0547	\\
-0.3183	0.0592	\\
-0.2863	0.0958	\\
-0.2531	0.126	\\
-0.2496	0.1288	\\
-0.2124	0.1539	\\
-0.1769	0.1719	\\
-0.1753	0.1725	\\
-0.1392	0.1849	\\
-0.1043	0.192	\\
-0.0943	0.1931	\\
-0.0712	0.1942	\\
-0.0402	0.1922	\\
-0.0126	0.1869	\\
-0.0113	0.1865	\\
0.0148	0.1776	\\
0.0383	0.166	\\
0.0587	0.1524	\\
0.0591	0.152	\\
0.0768	0.1364	\\
0.0917	0.1193	\\
0.1036	0.1011	\\
0.1078	0.0933	\\
0.1127	0.0824	\\
0.1189	0.0634	\\
0.1224	0.0445	\\
0.1233	0.0259	\\
0.1231	0.0198	\\
0.1219	0.008	\\
0.1182	-0.0089	\\
0.1124	-0.0246	\\
0.1048	-0.039	\\
0.0976	-0.0493	\\
0.0956	-0.0518	\\
0.0852	-0.063	\\
0.0736	-0.0724	\\
0.0612	-0.08	\\
0.0482	-0.0857	\\
0.0368	-0.089	\\
0.0349	-0.0894	\\
0.0216	-0.0913	\\
0.0085	-0.0915	\\
-0.0043	-0.0898	\\
-0.0164	-0.0865	\\
-0.0277	-0.0817	\\
-0.0344	-0.0779	\\
-0.0381	-0.0755	\\
-0.0474	-0.0682	\\
-0.0554	-0.0598	\\
-0.062	-0.0506	\\
-0.0673	-0.0407	\\
-0.0711	-0.0304	\\
-0.0734	-0.0199	\\
-0.0736	-0.0178	\\
-0.0742	-0.0093	\\
-0.0737	0.0011	\\
-0.0717	0.0112	\\
-0.0684	0.0208	\\
-0.0639	0.0296	\\
-0.0583	0.0377	\\
-0.0518	0.0448	\\
-0.0469	0.049	\\
-0.0444	0.0509	\\
-0.0364	0.0559	\\
-0.0279	0.0596	\\
-0.0199	0.062	\\
-0.0191	0.0621	\\
-0.0101	0.0634	\\
-0.0012	0.0635	\\
0.0076	0.0623	\\
0.0089	0.062	\\
0.016	0.06	\\
0.024	0.0565	\\
0.0313	0.0521	\\
0.034	0.05	\\
0.0378	0.0467	\\
0.0435	0.0406	\\
0.0483	0.0338	\\
0.0508	0.0292	\\
0.052	0.0265	\\
0.0547	0.0188	\\
0.0563	0.0109	\\
0.0568	0.0038	\\
0.0568	0.003	\\
0.0561	-0.0049	\\
0.0545	-0.0126	\\
0.0517	-0.0199	\\
0.0513	-0.0209	\\
0.0481	-0.0267	\\
0.0436	-0.0329	\\
0.0383	-0.0384	\\
0.0361	-0.0402	\\
0.0323	-0.043	\\
0.0259	-0.0468	\\
0.019	-0.0496	\\
0.0145	-0.0508	\\
0.0118	-0.0514	\\
0.0045	-0.0522	\\
-0.0028	-0.052	\\
-0.0091	-0.051	\\
-0.01	-0.0508	\\
-0.0169	-0.0487	\\
-0.0234	-0.0456	\\
-0.0293	-0.0417	\\
-0.03	-0.0412	\\
-0.0347	-0.037	\\
-0.0393	-0.0317	\\
-0.0431	-0.0258	\\
-0.0443	-0.0235	\\
-0.0461	-0.0194	\\
-0.0494	-0.0017	\\
-0.0446	0.0199	\\
-0.0311	0.0371	\\
-0.0116	0.0466	\\
0.0099	0.0467	\\
0.0293	0.0374	\\
0.0426	0.0208	\\
0.0473	0	\\
};
\addlegendentry{$w_k = 5$}

\addplot[draw=gray,thin] table[row sep=crcr] {
	-1.5 0 \\
	2.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -2 \\
	0 2 \\
};

\end{axis}
\end{tikzpicture}

==> Figures/PlotTimeVaryingCone.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolorgray}{HTML}{B5B5B5}%
\definecolor{mycolor1}{HTML}{FFB000}%
\definecolor{mycolor2}{HTML}{648FFF}%
\definecolor{mycolor3}{HTML}{009E73}%
\definecolor{mycolor4}{HTML}{F0E442}%
\definecolor{mycolor5}{HTML}{CC79A7}%
\def \w {4}
\def \fsize {\footnotesize}
\def \tsize {\footnotesize}
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\columnwidth,
height=.3\columnwidth,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black},yshift=1mm},%,font=\fsize},
xlabel={Real},
xtick={-4,  -2,  0,  2,  4},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black},align=center,yshift=-5mm},%,font=\fsize},
ylabel={Imaginary},
%tick label style={font=\tsize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}%, font = \fsiz
]
\addplot[draw=black,ultra thick] table[row sep=crcr] {
  -4.5219         0	\\
-4.5129   -0.2839	\\
-4.4862   -0.5667	\\
-4.4418   -0.8473	\\
-4.3798   -1.1245	\\
-4.3006   -1.3973	\\
-4.2043   -1.6646	\\
-4.0915   -1.9253	\\
-3.9625   -2.1784	\\
-3.8179   -2.4229	\\
-3.6583   -2.6579	\\
-3.4842   -2.8823	\\
-3.2963   -3.0954	\\
-3.0954   -3.2963	\\
-2.8823   -3.4842	\\
-2.6579   -3.6583	\\
-2.4229   -3.8179	\\
-2.1784   -3.9625	\\
-1.9253   -4.0915	\\
-1.6646   -4.2043	\\
-1.3973   -4.3006	\\
-1.1245   -4.3798	\\
-0.8473   -4.4418	\\
-0.5667   -4.4862	\\
-0.2839   -4.5129	\\
0.0000   -4.5219	\\
0.2839   -4.5129	\\
0.5667   -4.4862	\\
0.8473   -4.4418	\\
1.1245   -4.3798	\\
1.3973   -4.3006	\\
1.6646   -4.2043	\\
1.9253   -4.0915	\\
2.1784   -3.9625	\\
2.4229   -3.8179	\\
2.6579   -3.6583	\\
2.8823   -3.4842	\\
3.0954   -3.2963	\\
3.2963   -3.0954	\\
3.4842   -2.8823	\\
3.6583   -2.6579	\\
3.8179   -2.4229	\\
3.9625   -2.1784	\\
4.0915   -1.9253	\\
4.2043   -1.6646	\\
4.3006   -1.3973	\\
4.3798   -1.1245	\\
4.4418   -0.8473	\\
4.4862   -0.5667	\\
4.5129   -0.2839	\\
4.5219   -0.0000	\\
4.5129    0.2839	\\
4.4862    0.5667	\\
4.4418    0.8473	\\
4.3798    1.1245	\\
4.3006    1.3973	\\
4.2043    1.6646	\\
4.0915    1.9253	\\
3.9625    2.1784	\\
3.8179    2.4229	\\
3.6583    2.6579	\\
3.4842    2.8823	\\
3.2963    3.0954	\\
3.0954    3.2963	\\
2.8823    3.4842	\\
2.6579    3.6583	\\
2.4229    3.8179	\\
2.1784    3.9625	\\
1.9253    4.0915	\\
1.6646    4.2043	\\
1.3973    4.3006	\\
1.1245    4.3798	\\
0.8473    4.4418	\\
0.5667    4.4862	\\
0.2839    4.5129	\\
0.0000    4.5219	\\
-0.2839    4.5129	\\
-0.5667    4.4862	\\
-0.8473    4.4418	\\
-1.1245    4.3798	\\
-1.3973    4.3006	\\
-1.6646    4.2043	\\
-1.9253    4.0915	\\
-2.1784    3.9625	\\
-2.4229    3.8179	\\
-2.6579    3.6583	\\
-2.8823    3.4842	\\
-3.0954    3.2963	\\
-3.2963    3.0954	\\
-3.4842    2.8823	\\
-3.6583    2.6579	\\
-3.8179    2.4229	\\
-3.9625    2.1784	\\
-4.0915    1.9253	\\
-4.2043    1.6646	\\
-4.3006    1.3973	\\
-4.3798    1.1245	\\
-4.4418    0.8473	\\
-4.4862    0.5667	\\
-4.5129    0.2839	\\
-4.5219    0.0000	\\
};
\addlegendentry{Gain}

\addplot[draw=mycolor1,ultra thick, loosely dashed] table[row sep=crcr] {
  -4.5219         0	\\
-4.5129   -0.2839	\\
-4.4862   -0.5667	\\
-4.4418   -0.8473	\\
-4.3798   -1.1245	\\
-4.3006   -1.3973	\\
-4.2043   -1.6646	\\
-4.0915   -1.9253	\\
-3.9625   -2.1784	\\
-3.8179   -2.4229	\\
-3.6583   -2.6579	\\
-3.4842   -2.8823	\\
-3.2963   -3.0954	\\
-3.0954   -3.2963	\\
-2.8823   -3.4842	\\
-2.6579   -3.6583	\\
-2.4229   -3.8179	\\
-2.1784   -3.9625	\\
-1.9253   -4.0915	\\
-1.6646   -4.2043	\\
-1.3973   -4.3006	\\
-1.1245   -4.3798	\\
-0.8473   -4.4418	\\
-0.5667   -4.4862	\\
-0.2839   -4.5129	\\
0.0000   -4.5219	\\
0.2839   -4.5129	\\
0.5667   -4.4862	\\
0.8473   -4.4418	\\
1.1245   -4.3798	\\
1.3973   -4.3006	\\
1.6646   -4.2043	\\
1.9253   -4.0915	\\
2.1784   -3.9625	\\
2.4229   -3.8179	\\
2.6579   -3.6583	\\
2.8823   -3.4842	\\
3.0954   -3.2963	\\
3.2963   -3.0954	\\
3.4842   -2.8823	\\
3.6583   -2.6579	\\
3.8179   -2.4229	\\
3.9625   -2.1784	\\
4.0915   -1.9253	\\
4.2043   -1.6646	\\
4.3006   -1.3973	\\
4.3798   -1.1245	\\
4.4418   -0.8473	\\
4.4862   -0.5667	\\
4.5129   -0.2839	\\
4.5219   -0.0000	\\
4.5129    0.2839	\\
4.4862    0.5667	\\
4.4418    0.8473	\\
4.3798    1.1245	\\
4.3006    1.3973	\\
4.2043    1.6646	\\
4.0915    1.9253	\\
3.9625    2.1784	\\
3.8179    2.4229	\\
3.6583    2.6579	\\
3.4842    2.8823	\\
3.2963    3.0954	\\
3.0954    3.2963	\\
2.8823    3.4842	\\
2.6579    3.6583	\\
2.4229    3.8179	\\
2.1784    3.9625	\\
1.9253    4.0915	\\
1.6646    4.2043	\\
1.3973    4.3006	\\
1.1245    4.3798	\\
0.8473    4.4418	\\
0.5667    4.4862	\\
0.2839    4.5129	\\
0.0000    4.5219	\\
-0.2839    4.5129	\\
-0.5667    4.4862	\\
-0.8473    4.4418	\\
-1.1245    4.3798	\\
-1.3973    4.3006	\\
-1.6646    4.2043	\\
-1.9253    4.0915	\\
-2.1784    3.9625	\\
-2.4229    3.8179	\\
-2.6579    3.6583	\\
-2.8823    3.4842	\\
-3.0954    3.2963	\\
-3.2963    3.0954	\\
-3.4842    2.8823	\\
-3.6583    2.6579	\\
-3.8179    2.4229	\\
-3.9625    2.1784	\\
-4.0915    1.9253	\\
-4.2043    1.6646	\\
-4.3006    1.3973	\\
-4.3798    1.1245	\\
-4.4418    0.8473	\\
-4.4862    0.5667	\\
-4.5129    0.2839	\\
-4.5219    0.0000	\\
};
\addlegendentry{min $r$}

\addplot[draw=mycolor2,ultra thick, densely dotted] table[row sep=crcr] {
      -4.09     -10		\\
-4.09          10		\\
};
\addlegendentry{max $a$}

\addplot[draw=gray,thin] table[row sep=crcr] {
	-4.5 0 \\
	4.5 0 \\
};
\addplot[draw=gray,thin] table[row sep=crcr] {
	0 -4.5 \\
	0 4.5 \\
};

\end{axis}
\end{tikzpicture}
